Improved coherent one-way quantum key distribution for high-loss channels

The coherent one-way (COW) quantum key distribution (QKD) is a highly practical quantum communication protocol that is currently deployed in off-the-shelves products. However, despite its simplicity and widespread use, the security of COW-QKD is still an open problem. This is largely due to its unique security feature based on inter-signal phase distribution, which makes it very difficult to analyze using standard security proof techniques. Here, to overcome this problem, we present a simple variant of COW-QKD and prove its security in the infinite-key limit. The proposed modifications only involve an additional vacuum tail signal following every encoded signal and a balanced beam-splitter for passive measurement basis choice. Remarkably, the resulting key rate of our protocol is comparable with both the existing upper-bound on COW-QKD key rate and the secure key rate of the coherent-state BB84 protocol. Our findings therefore suggest that the secured deployment of COW-QKD systems in high loss optical networks is indeed feasible with minimal adaptations applied to its hardware and software.

==> cow_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{braket}
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.390572in}{8.262638in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.390572in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.390572in}{8.262638in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.262638in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182094in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{15.132094in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{15.132094in}{7.838333in}}%
\pgfpathlineto{\pgfqpoint{1.182094in}{7.838333in}}%
\pgfpathlineto{\pgfqpoint{1.182094in}{0.908333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182094in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{1.182094in}{7.838333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182094in}{0.908333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.182094in,y=0.811111in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972094in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{3.972094in}{7.838333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972094in}{0.908333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.972094in,y=0.811111in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.762094in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{6.762094in}{7.838333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.762094in}{0.908333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.762094in,y=0.811111in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.552094in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{9.552094in}{7.838333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.552094in}{0.908333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.552094in,y=0.811111in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.342094in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{12.342094in}{7.838333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.342094in}{0.908333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.342094in,y=0.811111in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.132094in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{15.132094in}{7.838333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.132094in}{0.908333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.132094in,y=0.811111in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.157094in,y=0.446875in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont Loss (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182094in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{15.132094in}{0.908333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182094in}{0.908333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464236in, y=0.787847in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182094in}{2.640833in}}%
\pgfpathlineto{\pgfqpoint{15.132094in}{2.640833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182094in}{2.640833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464236in, y=2.520347in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182094in}{4.373333in}}%
\pgfpathlineto{\pgfqpoint{15.132094in}{4.373333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182094in}{4.373333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464236in, y=4.252847in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182094in}{6.105833in}}%
\pgfpathlineto{\pgfqpoint{15.132094in}{6.105833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182094in}{6.105833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464236in, y=5.985347in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182094in}{7.838333in}}%
\pgfpathlineto{\pgfqpoint{15.132094in}{7.838333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182094in}{7.838333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650903in, y=7.717847in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408680in,y=4.373333in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont Key rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.837810in}{7.848333in}}%
\pgfpathlineto{\pgfqpoint{3.120410in}{7.781994in}}%
\pgfpathlineto{\pgfqpoint{3.942725in}{7.617890in}}%
\pgfpathlineto{\pgfqpoint{4.765041in}{7.467616in}}%
\pgfpathlineto{\pgfqpoint{5.587357in}{7.325174in}}%
\pgfpathlineto{\pgfqpoint{6.409673in}{7.187561in}}%
\pgfpathlineto{\pgfqpoint{7.231989in}{7.053075in}}%
\pgfpathlineto{\pgfqpoint{8.054304in}{6.920678in}}%
\pgfpathlineto{\pgfqpoint{8.876620in}{6.789705in}}%
\pgfpathlineto{\pgfqpoint{9.698936in}{6.659716in}}%
\pgfpathlineto{\pgfqpoint{10.521252in}{6.530412in}}%
\pgfpathlineto{\pgfqpoint{11.343568in}{6.401589in}}%
\pgfpathlineto{\pgfqpoint{12.165883in}{6.273105in}}%
\pgfpathlineto{\pgfqpoint{12.988199in}{6.144861in}}%
\pgfpathlineto{\pgfqpoint{13.810515in}{6.016786in}}%
\pgfpathlineto{\pgfqpoint{14.632831in}{5.888831in}}%
\pgfpathlineto{\pgfqpoint{15.142094in}{5.809642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{10.000000pt}{2.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.972094in}{7.107980in}}%
\pgfpathlineto{\pgfqpoint{4.706304in}{6.842970in}}%
\pgfpathlineto{\pgfqpoint{5.440515in}{6.583168in}}%
\pgfpathlineto{\pgfqpoint{6.174725in}{6.338990in}}%
\pgfpathlineto{\pgfqpoint{6.908936in}{6.094812in}}%
\pgfpathlineto{\pgfqpoint{7.643147in}{5.855842in}}%
\pgfpathlineto{\pgfqpoint{8.377357in}{5.622080in}}%
\pgfpathlineto{\pgfqpoint{9.111568in}{5.388317in}}%
\pgfpathlineto{\pgfqpoint{9.845778in}{5.159763in}}%
\pgfpathlineto{\pgfqpoint{10.579989in}{4.926000in}}%
\pgfpathlineto{\pgfqpoint{11.314199in}{4.697446in}}%
\pgfpathlineto{\pgfqpoint{12.048410in}{4.468892in}}%
\pgfpathlineto{\pgfqpoint{12.782620in}{4.240337in}}%
\pgfpathlineto{\pgfqpoint{13.516831in}{4.006575in}}%
\pgfpathlineto{\pgfqpoint{14.251041in}{3.778021in}}%
\pgfpathlineto{\pgfqpoint{14.985252in}{3.554674in}}%
\pgfpathlineto{\pgfqpoint{15.142094in}{3.505850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182094in}{7.007985in}}%
\pgfpathlineto{\pgfqpoint{1.523727in}{6.911032in}}%
\pgfpathlineto{\pgfqpoint{1.865359in}{6.811817in}}%
\pgfpathlineto{\pgfqpoint{2.206992in}{6.710329in}}%
\pgfpathlineto{\pgfqpoint{2.548625in}{6.607194in}}%
\pgfpathlineto{\pgfqpoint{2.890257in}{6.502874in}}%
\pgfpathlineto{\pgfqpoint{3.231890in}{6.397704in}}%
\pgfpathlineto{\pgfqpoint{3.573522in}{6.291926in}}%
\pgfpathlineto{\pgfqpoint{3.915155in}{6.185711in}}%
\pgfpathlineto{\pgfqpoint{4.256788in}{6.079177in}}%
\pgfpathlineto{\pgfqpoint{4.598420in}{5.972407in}}%
\pgfpathlineto{\pgfqpoint{4.940053in}{5.865457in}}%
\pgfpathlineto{\pgfqpoint{5.281686in}{5.758990in}}%
\pgfpathlineto{\pgfqpoint{5.623318in}{5.652901in}}%
\pgfpathlineto{\pgfqpoint{5.964951in}{5.546715in}}%
\pgfpathlineto{\pgfqpoint{6.306584in}{5.440435in}}%
\pgfpathlineto{\pgfqpoint{6.648216in}{5.334060in}}%
\pgfpathlineto{\pgfqpoint{6.989849in}{5.227589in}}%
\pgfpathlineto{\pgfqpoint{7.331482in}{5.121018in}}%
\pgfpathlineto{\pgfqpoint{7.673114in}{5.014347in}}%
\pgfpathlineto{\pgfqpoint{8.014747in}{4.907570in}}%
\pgfpathlineto{\pgfqpoint{8.356380in}{4.800687in}}%
\pgfpathlineto{\pgfqpoint{8.698012in}{4.694757in}}%
\pgfpathlineto{\pgfqpoint{9.039645in}{4.588986in}}%
\pgfpathlineto{\pgfqpoint{9.381278in}{4.483073in}}%
\pgfpathlineto{\pgfqpoint{9.722910in}{4.377019in}}%
\pgfpathlineto{\pgfqpoint{10.064543in}{4.270821in}}%
\pgfpathlineto{\pgfqpoint{10.406176in}{4.164482in}}%
\pgfpathlineto{\pgfqpoint{10.747808in}{4.058001in}}%
\pgfpathlineto{\pgfqpoint{11.089441in}{3.951380in}}%
\pgfpathlineto{\pgfqpoint{11.431073in}{3.844621in}}%
\pgfpathlineto{\pgfqpoint{11.772706in}{3.739072in}}%
\pgfpathlineto{\pgfqpoint{12.114339in}{3.633425in}}%
\pgfpathlineto{\pgfqpoint{12.455971in}{3.527606in}}%
\pgfpathlineto{\pgfqpoint{12.797604in}{3.421618in}}%
\pgfpathlineto{\pgfqpoint{13.139237in}{3.315465in}}%
\pgfpathlineto{\pgfqpoint{13.480869in}{3.209152in}}%
\pgfpathlineto{\pgfqpoint{13.822502in}{3.102683in}}%
\pgfpathlineto{\pgfqpoint{14.164135in}{2.996062in}}%
\pgfpathlineto{\pgfqpoint{14.505767in}{2.889798in}}%
\pgfpathlineto{\pgfqpoint{14.847400in}{2.784310in}}%
\pgfpathlineto{\pgfqpoint{15.142094in}{2.693154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.182094in}{6.619788in}}%
\pgfpathlineto{\pgfqpoint{1.323003in}{6.595205in}}%
\pgfpathlineto{\pgfqpoint{1.463912in}{6.570979in}}%
\pgfpathlineto{\pgfqpoint{1.604821in}{6.546378in}}%
\pgfpathlineto{\pgfqpoint{1.745730in}{6.520187in}}%
\pgfpathlineto{\pgfqpoint{1.886639in}{6.494369in}}%
\pgfpathlineto{\pgfqpoint{2.027548in}{6.466981in}}%
\pgfpathlineto{\pgfqpoint{2.168458in}{6.439326in}}%
\pgfpathlineto{\pgfqpoint{2.309367in}{6.410981in}}%
\pgfpathlineto{\pgfqpoint{2.450276in}{6.382194in}}%
\pgfpathlineto{\pgfqpoint{2.591185in}{6.352447in}}%
\pgfpathlineto{\pgfqpoint{2.732094in}{6.321772in}}%
\pgfpathlineto{\pgfqpoint{2.873003in}{6.291257in}}%
\pgfpathlineto{\pgfqpoint{3.013912in}{6.258608in}}%
\pgfpathlineto{\pgfqpoint{3.154821in}{6.227693in}}%
\pgfpathlineto{\pgfqpoint{3.295730in}{6.195168in}}%
\pgfpathlineto{\pgfqpoint{3.436639in}{6.160731in}}%
\pgfpathlineto{\pgfqpoint{3.577548in}{6.126786in}}%
\pgfpathlineto{\pgfqpoint{3.718458in}{6.092862in}}%
\pgfpathlineto{\pgfqpoint{3.859367in}{6.057974in}}%
\pgfpathlineto{\pgfqpoint{4.000276in}{6.022489in}}%
\pgfpathlineto{\pgfqpoint{4.141185in}{5.985953in}}%
\pgfpathlineto{\pgfqpoint{4.282094in}{5.951181in}}%
\pgfpathlineto{\pgfqpoint{4.423003in}{5.913726in}}%
\pgfpathlineto{\pgfqpoint{4.563912in}{5.877036in}}%
\pgfpathlineto{\pgfqpoint{4.704821in}{5.839583in}}%
\pgfpathlineto{\pgfqpoint{4.845730in}{5.801491in}}%
\pgfpathlineto{\pgfqpoint{4.986639in}{5.763725in}}%
\pgfpathlineto{\pgfqpoint{5.127548in}{5.725496in}}%
\pgfpathlineto{\pgfqpoint{5.268458in}{5.685136in}}%
\pgfpathlineto{\pgfqpoint{5.409367in}{5.646097in}}%
\pgfpathlineto{\pgfqpoint{5.550276in}{5.607362in}}%
\pgfpathlineto{\pgfqpoint{5.691185in}{5.567905in}}%
\pgfpathlineto{\pgfqpoint{5.832094in}{5.526983in}}%
\pgfpathlineto{\pgfqpoint{5.973003in}{5.488620in}}%
\pgfpathlineto{\pgfqpoint{6.113912in}{5.446869in}}%
\pgfpathlineto{\pgfqpoint{6.254821in}{5.406862in}}%
\pgfpathlineto{\pgfqpoint{6.395730in}{5.367577in}}%
\pgfpathlineto{\pgfqpoint{6.536639in}{5.323786in}}%
\pgfpathlineto{\pgfqpoint{6.677548in}{5.283546in}}%
\pgfpathlineto{\pgfqpoint{6.818458in}{5.241390in}}%
\pgfpathlineto{\pgfqpoint{6.959367in}{5.201829in}}%
\pgfpathlineto{\pgfqpoint{7.100276in}{5.160500in}}%
\pgfpathlineto{\pgfqpoint{7.241185in}{5.117788in}}%
\pgfpathlineto{\pgfqpoint{7.382094in}{5.077019in}}%
\pgfpathlineto{\pgfqpoint{7.523003in}{5.033085in}}%
\pgfpathlineto{\pgfqpoint{7.663912in}{4.992049in}}%
\pgfpathlineto{\pgfqpoint{7.804821in}{4.950219in}}%
\pgfpathlineto{\pgfqpoint{7.945730in}{4.909396in}}%
\pgfpathlineto{\pgfqpoint{8.086639in}{4.867700in}}%
\pgfpathlineto{\pgfqpoint{8.227548in}{4.822912in}}%
\pgfpathlineto{\pgfqpoint{8.368458in}{4.776581in}}%
\pgfpathlineto{\pgfqpoint{8.509367in}{4.736832in}}%
\pgfpathlineto{\pgfqpoint{8.650276in}{4.695009in}}%
\pgfpathlineto{\pgfqpoint{8.791185in}{4.649908in}}%
\pgfpathlineto{\pgfqpoint{8.932094in}{4.606641in}}%
\pgfpathlineto{\pgfqpoint{9.073003in}{4.565702in}}%
\pgfpathlineto{\pgfqpoint{9.213912in}{4.524306in}}%
\pgfpathlineto{\pgfqpoint{9.354821in}{4.476330in}}%
\pgfpathlineto{\pgfqpoint{9.495730in}{4.433245in}}%
\pgfpathlineto{\pgfqpoint{9.636639in}{4.389775in}}%
\pgfpathlineto{\pgfqpoint{9.777548in}{4.343562in}}%
\pgfpathlineto{\pgfqpoint{9.918458in}{4.298712in}}%
\pgfpathlineto{\pgfqpoint{10.059367in}{4.266685in}}%
\pgfpathlineto{\pgfqpoint{10.200276in}{4.218711in}}%
\pgfpathlineto{\pgfqpoint{10.341185in}{4.180150in}}%
\pgfpathlineto{\pgfqpoint{10.482094in}{4.119676in}}%
\pgfpathlineto{\pgfqpoint{10.623003in}{4.100918in}}%
\pgfpathlineto{\pgfqpoint{10.763912in}{4.050615in}}%
\pgfpathlineto{\pgfqpoint{10.904821in}{4.014518in}}%
\pgfpathlineto{\pgfqpoint{11.045730in}{3.924872in}}%
\pgfpathlineto{\pgfqpoint{11.186639in}{3.921711in}}%
\pgfpathlineto{\pgfqpoint{11.327548in}{3.873536in}}%
\pgfpathlineto{\pgfqpoint{11.468458in}{3.842770in}}%
\pgfpathlineto{\pgfqpoint{11.609367in}{3.799528in}}%
\pgfpathlineto{\pgfqpoint{11.750276in}{3.748702in}}%
\pgfpathlineto{\pgfqpoint{11.891185in}{3.710623in}}%
\pgfpathlineto{\pgfqpoint{12.032094in}{3.667895in}}%
\pgfpathlineto{\pgfqpoint{12.173003in}{3.618995in}}%
\pgfpathlineto{\pgfqpoint{12.313912in}{3.563435in}}%
\pgfpathlineto{\pgfqpoint{12.454821in}{3.534484in}}%
\pgfpathlineto{\pgfqpoint{12.595730in}{3.494275in}}%
\pgfpathlineto{\pgfqpoint{12.736639in}{3.448941in}}%
\pgfpathlineto{\pgfqpoint{12.877548in}{3.401949in}}%
\pgfpathlineto{\pgfqpoint{13.018458in}{3.361507in}}%
\pgfpathlineto{\pgfqpoint{13.159367in}{3.320094in}}%
\pgfpathlineto{\pgfqpoint{13.300276in}{3.264078in}}%
\pgfpathlineto{\pgfqpoint{13.441185in}{3.202127in}}%
\pgfpathlineto{\pgfqpoint{13.582094in}{3.189864in}}%
\pgfpathlineto{\pgfqpoint{13.723003in}{3.136748in}}%
\pgfpathlineto{\pgfqpoint{13.863912in}{3.096149in}}%
\pgfpathlineto{\pgfqpoint{14.004821in}{3.012881in}}%
\pgfpathlineto{\pgfqpoint{14.145730in}{3.010208in}}%
\pgfpathlineto{\pgfqpoint{14.286639in}{2.967075in}}%
\pgfpathlineto{\pgfqpoint{14.427548in}{2.921580in}}%
\pgfpathlineto{\pgfqpoint{14.568458in}{2.825772in}}%
\pgfpathlineto{\pgfqpoint{14.709367in}{2.818836in}}%
\pgfpathlineto{\pgfqpoint{14.850276in}{2.762998in}}%
\pgfpathlineto{\pgfqpoint{14.991185in}{2.742722in}}%
\pgfpathlineto{\pgfqpoint{15.132094in}{2.703721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{15.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.182094in}{7.125910in}}%
\pgfpathlineto{\pgfqpoint{1.323003in}{7.098714in}}%
\pgfpathlineto{\pgfqpoint{1.463912in}{7.071295in}}%
\pgfpathlineto{\pgfqpoint{1.604821in}{7.043300in}}%
\pgfpathlineto{\pgfqpoint{1.745730in}{7.014466in}}%
\pgfpathlineto{\pgfqpoint{1.886639in}{6.984225in}}%
\pgfpathlineto{\pgfqpoint{2.027548in}{6.952852in}}%
\pgfpathlineto{\pgfqpoint{2.168458in}{6.920192in}}%
\pgfpathlineto{\pgfqpoint{2.309367in}{6.886071in}}%
\pgfpathlineto{\pgfqpoint{2.450276in}{6.851039in}}%
\pgfpathlineto{\pgfqpoint{2.591185in}{6.815150in}}%
\pgfpathlineto{\pgfqpoint{2.732094in}{6.779652in}}%
\pgfpathlineto{\pgfqpoint{2.873003in}{6.742705in}}%
\pgfpathlineto{\pgfqpoint{3.013912in}{6.704333in}}%
\pgfpathlineto{\pgfqpoint{3.154821in}{6.664273in}}%
\pgfpathlineto{\pgfqpoint{3.295730in}{6.626403in}}%
\pgfpathlineto{\pgfqpoint{3.436639in}{6.586792in}}%
\pgfpathlineto{\pgfqpoint{3.577548in}{6.546742in}}%
\pgfpathlineto{\pgfqpoint{3.718458in}{6.505481in}}%
\pgfpathlineto{\pgfqpoint{3.859367in}{6.465354in}}%
\pgfpathlineto{\pgfqpoint{4.000276in}{6.423267in}}%
\pgfpathlineto{\pgfqpoint{4.141185in}{6.379889in}}%
\pgfpathlineto{\pgfqpoint{4.282094in}{6.339461in}}%
\pgfpathlineto{\pgfqpoint{4.423003in}{6.297346in}}%
\pgfpathlineto{\pgfqpoint{4.563912in}{6.253338in}}%
\pgfpathlineto{\pgfqpoint{4.704821in}{6.211573in}}%
\pgfpathlineto{\pgfqpoint{4.845730in}{6.168859in}}%
\pgfpathlineto{\pgfqpoint{4.986639in}{6.123995in}}%
\pgfpathlineto{\pgfqpoint{5.127548in}{6.082268in}}%
\pgfpathlineto{\pgfqpoint{5.268458in}{6.039870in}}%
\pgfpathlineto{\pgfqpoint{5.409367in}{5.994775in}}%
\pgfpathlineto{\pgfqpoint{5.550276in}{5.950748in}}%
\pgfpathlineto{\pgfqpoint{5.691185in}{5.908947in}}%
\pgfpathlineto{\pgfqpoint{5.832094in}{5.864419in}}%
\pgfpathlineto{\pgfqpoint{5.973003in}{5.820703in}}%
\pgfpathlineto{\pgfqpoint{6.113912in}{5.776891in}}%
\pgfpathlineto{\pgfqpoint{6.254821in}{5.733990in}}%
\pgfpathlineto{\pgfqpoint{6.395730in}{5.688884in}}%
\pgfpathlineto{\pgfqpoint{6.536639in}{5.643924in}}%
\pgfpathlineto{\pgfqpoint{6.677548in}{5.601473in}}%
\pgfpathlineto{\pgfqpoint{6.818458in}{5.557803in}}%
\pgfpathlineto{\pgfqpoint{6.959367in}{5.515491in}}%
\pgfpathlineto{\pgfqpoint{7.100276in}{5.470326in}}%
\pgfpathlineto{\pgfqpoint{7.241185in}{5.425729in}}%
\pgfpathlineto{\pgfqpoint{7.382094in}{5.382350in}}%
\pgfpathlineto{\pgfqpoint{7.523003in}{5.338526in}}%
\pgfpathlineto{\pgfqpoint{7.663912in}{5.295486in}}%
\pgfpathlineto{\pgfqpoint{7.804821in}{5.250085in}}%
\pgfpathlineto{\pgfqpoint{7.945730in}{5.204543in}}%
\pgfpathlineto{\pgfqpoint{8.086639in}{5.159654in}}%
\pgfpathlineto{\pgfqpoint{8.227548in}{5.119824in}}%
\pgfpathlineto{\pgfqpoint{8.368458in}{5.073674in}}%
\pgfpathlineto{\pgfqpoint{8.509367in}{5.030534in}}%
\pgfpathlineto{\pgfqpoint{8.650276in}{4.985391in}}%
\pgfpathlineto{\pgfqpoint{8.791185in}{4.941851in}}%
\pgfpathlineto{\pgfqpoint{8.932094in}{4.897294in}}%
\pgfpathlineto{\pgfqpoint{9.073003in}{4.853150in}}%
\pgfpathlineto{\pgfqpoint{9.213912in}{4.808416in}}%
\pgfpathlineto{\pgfqpoint{9.354821in}{4.763631in}}%
\pgfpathlineto{\pgfqpoint{9.495730in}{4.724396in}}%
\pgfpathlineto{\pgfqpoint{9.636639in}{4.679779in}}%
\pgfpathlineto{\pgfqpoint{9.777548in}{4.630792in}}%
\pgfpathlineto{\pgfqpoint{9.918458in}{4.592236in}}%
\pgfpathlineto{\pgfqpoint{10.059367in}{4.542623in}}%
\pgfpathlineto{\pgfqpoint{10.200276in}{4.502705in}}%
\pgfpathlineto{\pgfqpoint{10.341185in}{4.457241in}}%
\pgfpathlineto{\pgfqpoint{10.482094in}{4.420815in}}%
\pgfpathlineto{\pgfqpoint{10.623003in}{4.375343in}}%
\pgfpathlineto{\pgfqpoint{10.763912in}{4.330362in}}%
\pgfpathlineto{\pgfqpoint{10.904821in}{4.283462in}}%
\pgfpathlineto{\pgfqpoint{11.045730in}{4.243778in}}%
\pgfpathlineto{\pgfqpoint{11.186639in}{4.200824in}}%
\pgfpathlineto{\pgfqpoint{11.327548in}{4.152759in}}%
\pgfpathlineto{\pgfqpoint{11.468458in}{4.102668in}}%
\pgfpathlineto{\pgfqpoint{11.609367in}{4.069500in}}%
\pgfpathlineto{\pgfqpoint{11.750276in}{4.024771in}}%
\pgfpathlineto{\pgfqpoint{11.891185in}{3.979704in}}%
\pgfpathlineto{\pgfqpoint{12.032094in}{3.937216in}}%
\pgfpathlineto{\pgfqpoint{12.173003in}{3.890790in}}%
\pgfpathlineto{\pgfqpoint{12.313912in}{3.845232in}}%
\pgfpathlineto{\pgfqpoint{12.454821in}{3.794790in}}%
\pgfpathlineto{\pgfqpoint{12.595730in}{3.761572in}}%
\pgfpathlineto{\pgfqpoint{12.736639in}{3.715791in}}%
\pgfpathlineto{\pgfqpoint{12.877548in}{3.672432in}}%
\pgfpathlineto{\pgfqpoint{13.018458in}{3.627637in}}%
\pgfpathlineto{\pgfqpoint{13.159367in}{3.585115in}}%
\pgfpathlineto{\pgfqpoint{13.300276in}{3.540835in}}%
\pgfpathlineto{\pgfqpoint{13.441185in}{3.497016in}}%
\pgfpathlineto{\pgfqpoint{13.582094in}{3.451144in}}%
\pgfpathlineto{\pgfqpoint{13.723003in}{3.407795in}}%
\pgfpathlineto{\pgfqpoint{13.863912in}{3.364261in}}%
\pgfpathlineto{\pgfqpoint{14.004821in}{3.320126in}}%
\pgfpathlineto{\pgfqpoint{14.145730in}{3.271977in}}%
\pgfpathlineto{\pgfqpoint{14.286639in}{3.232481in}}%
\pgfpathlineto{\pgfqpoint{14.427548in}{3.183106in}}%
\pgfpathlineto{\pgfqpoint{14.568458in}{3.142574in}}%
\pgfpathlineto{\pgfqpoint{14.709367in}{3.098411in}}%
\pgfpathlineto{\pgfqpoint{14.850276in}{3.051921in}}%
\pgfpathlineto{\pgfqpoint{14.991185in}{3.007508in}}%
\pgfpathlineto{\pgfqpoint{15.132094in}{2.960546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.182094in}{6.946547in}}%
\pgfpathlineto{\pgfqpoint{1.323003in}{6.922057in}}%
\pgfpathlineto{\pgfqpoint{1.463912in}{6.896754in}}%
\pgfpathlineto{\pgfqpoint{1.604821in}{6.870624in}}%
\pgfpathlineto{\pgfqpoint{1.745730in}{6.843645in}}%
\pgfpathlineto{\pgfqpoint{1.886639in}{6.816057in}}%
\pgfpathlineto{\pgfqpoint{2.027548in}{6.787907in}}%
\pgfpathlineto{\pgfqpoint{2.168458in}{6.758918in}}%
\pgfpathlineto{\pgfqpoint{2.309367in}{6.729073in}}%
\pgfpathlineto{\pgfqpoint{2.450276in}{6.698271in}}%
\pgfpathlineto{\pgfqpoint{2.591185in}{6.667238in}}%
\pgfpathlineto{\pgfqpoint{2.732094in}{6.635481in}}%
\pgfpathlineto{\pgfqpoint{2.873003in}{6.602716in}}%
\pgfpathlineto{\pgfqpoint{3.013912in}{6.569574in}}%
\pgfpathlineto{\pgfqpoint{3.154821in}{6.535973in}}%
\pgfpathlineto{\pgfqpoint{3.295730in}{6.501327in}}%
\pgfpathlineto{\pgfqpoint{3.436639in}{6.466634in}}%
\pgfpathlineto{\pgfqpoint{3.577548in}{6.431228in}}%
\pgfpathlineto{\pgfqpoint{3.718458in}{6.395180in}}%
\pgfpathlineto{\pgfqpoint{3.859367in}{6.358965in}}%
\pgfpathlineto{\pgfqpoint{4.000276in}{6.321779in}}%
\pgfpathlineto{\pgfqpoint{4.141185in}{6.284906in}}%
\pgfpathlineto{\pgfqpoint{4.282094in}{6.246773in}}%
\pgfpathlineto{\pgfqpoint{4.423003in}{6.209142in}}%
\pgfpathlineto{\pgfqpoint{4.563912in}{6.170338in}}%
\pgfpathlineto{\pgfqpoint{4.704821in}{6.132044in}}%
\pgfpathlineto{\pgfqpoint{4.845730in}{6.092645in}}%
\pgfpathlineto{\pgfqpoint{4.986639in}{6.053716in}}%
\pgfpathlineto{\pgfqpoint{5.127548in}{6.013806in}}%
\pgfpathlineto{\pgfqpoint{5.268458in}{5.974148in}}%
\pgfpathlineto{\pgfqpoint{5.409367in}{5.934040in}}%
\pgfpathlineto{\pgfqpoint{5.550276in}{5.893629in}}%
\pgfpathlineto{\pgfqpoint{5.691185in}{5.853155in}}%
\pgfpathlineto{\pgfqpoint{5.832094in}{5.812119in}}%
\pgfpathlineto{\pgfqpoint{5.973003in}{5.771841in}}%
\pgfpathlineto{\pgfqpoint{6.113912in}{5.730118in}}%
\pgfpathlineto{\pgfqpoint{6.254821in}{5.689223in}}%
\pgfpathlineto{\pgfqpoint{6.395730in}{5.647500in}}%
\pgfpathlineto{\pgfqpoint{6.536639in}{5.605915in}}%
\pgfpathlineto{\pgfqpoint{6.677548in}{5.564871in}}%
\pgfpathlineto{\pgfqpoint{6.818458in}{5.522447in}}%
\pgfpathlineto{\pgfqpoint{6.959367in}{5.480383in}}%
\pgfpathlineto{\pgfqpoint{7.100276in}{5.438601in}}%
\pgfpathlineto{\pgfqpoint{7.241185in}{5.395620in}}%
\pgfpathlineto{\pgfqpoint{7.382094in}{5.354741in}}%
\pgfpathlineto{\pgfqpoint{7.523003in}{5.311614in}}%
\pgfpathlineto{\pgfqpoint{7.663912in}{5.269342in}}%
\pgfpathlineto{\pgfqpoint{7.804821in}{5.226090in}}%
\pgfpathlineto{\pgfqpoint{7.945730in}{5.184423in}}%
\pgfpathlineto{\pgfqpoint{8.086639in}{5.141134in}}%
\pgfpathlineto{\pgfqpoint{8.227548in}{5.099549in}}%
\pgfpathlineto{\pgfqpoint{8.368458in}{5.056532in}}%
\pgfpathlineto{\pgfqpoint{8.509367in}{5.014035in}}%
\pgfpathlineto{\pgfqpoint{8.650276in}{4.970282in}}%
\pgfpathlineto{\pgfqpoint{8.791185in}{4.927471in}}%
\pgfpathlineto{\pgfqpoint{8.932094in}{4.883511in}}%
\pgfpathlineto{\pgfqpoint{9.073003in}{4.841576in}}%
\pgfpathlineto{\pgfqpoint{9.213912in}{4.798206in}}%
\pgfpathlineto{\pgfqpoint{9.354821in}{4.756061in}}%
\pgfpathlineto{\pgfqpoint{9.495730in}{4.712428in}}%
\pgfpathlineto{\pgfqpoint{9.636639in}{4.660862in}}%
\pgfpathlineto{\pgfqpoint{9.777548in}{4.625321in}}%
\pgfpathlineto{\pgfqpoint{9.918458in}{4.579796in}}%
\pgfpathlineto{\pgfqpoint{10.059367in}{4.531208in}}%
\pgfpathlineto{\pgfqpoint{10.200276in}{4.495710in}}%
\pgfpathlineto{\pgfqpoint{10.341185in}{4.443389in}}%
\pgfpathlineto{\pgfqpoint{10.482094in}{4.408032in}}%
\pgfpathlineto{\pgfqpoint{10.623003in}{4.361118in}}%
\pgfpathlineto{\pgfqpoint{10.763912in}{4.322557in}}%
\pgfpathlineto{\pgfqpoint{10.904821in}{4.273280in}}%
\pgfpathlineto{\pgfqpoint{11.045730in}{4.219838in}}%
\pgfpathlineto{\pgfqpoint{11.186639in}{4.181337in}}%
\pgfpathlineto{\pgfqpoint{11.327548in}{4.130346in}}%
\pgfpathlineto{\pgfqpoint{11.468458in}{4.086067in}}%
\pgfpathlineto{\pgfqpoint{11.609367in}{4.042782in}}%
\pgfpathlineto{\pgfqpoint{11.750276in}{4.011778in}}%
\pgfpathlineto{\pgfqpoint{11.891185in}{3.970921in}}%
\pgfpathlineto{\pgfqpoint{12.032094in}{3.922312in}}%
\pgfpathlineto{\pgfqpoint{12.173003in}{3.866597in}}%
\pgfpathlineto{\pgfqpoint{12.313912in}{3.819495in}}%
\pgfpathlineto{\pgfqpoint{12.454821in}{3.795622in}}%
\pgfpathlineto{\pgfqpoint{12.595730in}{3.747748in}}%
\pgfpathlineto{\pgfqpoint{12.736639in}{3.711241in}}%
\pgfpathlineto{\pgfqpoint{12.877548in}{3.666989in}}%
\pgfpathlineto{\pgfqpoint{13.018458in}{3.624688in}}%
\pgfpathlineto{\pgfqpoint{13.159367in}{3.577318in}}%
\pgfpathlineto{\pgfqpoint{13.300276in}{3.537038in}}%
\pgfpathlineto{\pgfqpoint{13.441185in}{3.493076in}}%
\pgfpathlineto{\pgfqpoint{13.582094in}{3.445983in}}%
\pgfpathlineto{\pgfqpoint{13.723003in}{3.393186in}}%
\pgfpathlineto{\pgfqpoint{13.863912in}{3.362620in}}%
\pgfpathlineto{\pgfqpoint{14.004821in}{3.319327in}}%
\pgfpathlineto{\pgfqpoint{14.145730in}{3.274132in}}%
\pgfpathlineto{\pgfqpoint{14.286639in}{3.228388in}}%
\pgfpathlineto{\pgfqpoint{14.427548in}{3.185147in}}%
\pgfpathlineto{\pgfqpoint{14.568458in}{3.142189in}}%
\pgfpathlineto{\pgfqpoint{14.709367in}{3.101181in}}%
\pgfpathlineto{\pgfqpoint{14.850276in}{3.057246in}}%
\pgfpathlineto{\pgfqpoint{14.991185in}{3.012230in}}%
\pgfpathlineto{\pgfqpoint{15.132094in}{2.969608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.000000pt}{18.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.182094in}{6.939958in}}%
\pgfpathlineto{\pgfqpoint{1.210276in}{6.923137in}}%
\pgfpathlineto{\pgfqpoint{1.238458in}{6.905972in}}%
\pgfpathlineto{\pgfqpoint{1.266639in}{6.888596in}}%
\pgfpathlineto{\pgfqpoint{1.294821in}{6.870969in}}%
\pgfpathlineto{\pgfqpoint{1.323003in}{6.853086in}}%
\pgfpathlineto{\pgfqpoint{1.351185in}{6.834816in}}%
\pgfpathlineto{\pgfqpoint{1.379367in}{6.816279in}}%
\pgfpathlineto{\pgfqpoint{1.407548in}{6.797575in}}%
\pgfpathlineto{\pgfqpoint{1.435730in}{6.778214in}}%
\pgfpathlineto{\pgfqpoint{1.463912in}{6.758764in}}%
\pgfpathlineto{\pgfqpoint{1.492094in}{6.739325in}}%
\pgfpathlineto{\pgfqpoint{1.520276in}{6.719487in}}%
\pgfpathlineto{\pgfqpoint{1.548458in}{6.699397in}}%
\pgfpathlineto{\pgfqpoint{1.576639in}{6.678929in}}%
\pgfpathlineto{\pgfqpoint{1.604821in}{6.658195in}}%
\pgfpathlineto{\pgfqpoint{1.633003in}{6.636797in}}%
\pgfpathlineto{\pgfqpoint{1.661185in}{6.615034in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{6.592832in}}%
\pgfpathlineto{\pgfqpoint{1.717548in}{6.569939in}}%
\pgfpathlineto{\pgfqpoint{1.745730in}{6.546772in}}%
\pgfpathlineto{\pgfqpoint{1.773912in}{6.523100in}}%
\pgfpathlineto{\pgfqpoint{1.802094in}{6.498296in}}%
\pgfpathlineto{\pgfqpoint{1.830276in}{6.473662in}}%
\pgfpathlineto{\pgfqpoint{1.858458in}{6.447744in}}%
\pgfpathlineto{\pgfqpoint{1.886639in}{6.421167in}}%
\pgfpathlineto{\pgfqpoint{1.914821in}{6.394376in}}%
\pgfpathlineto{\pgfqpoint{1.943003in}{6.366240in}}%
\pgfpathlineto{\pgfqpoint{1.971185in}{6.338185in}}%
\pgfpathlineto{\pgfqpoint{1.999367in}{6.310063in}}%
\pgfpathlineto{\pgfqpoint{2.027548in}{6.280599in}}%
\pgfpathlineto{\pgfqpoint{2.055730in}{6.250451in}}%
\pgfpathlineto{\pgfqpoint{2.083912in}{6.219253in}}%
\pgfpathlineto{\pgfqpoint{2.112094in}{6.187018in}}%
\pgfpathlineto{\pgfqpoint{2.140276in}{6.153247in}}%
\pgfpathlineto{\pgfqpoint{2.168458in}{6.118854in}}%
\pgfpathlineto{\pgfqpoint{2.196639in}{6.082544in}}%
\pgfpathlineto{\pgfqpoint{2.224821in}{6.045365in}}%
\pgfpathlineto{\pgfqpoint{2.253003in}{6.008285in}}%
\pgfpathlineto{\pgfqpoint{2.281185in}{5.969500in}}%
\pgfpathlineto{\pgfqpoint{2.309367in}{5.928606in}}%
\pgfpathlineto{\pgfqpoint{2.337548in}{5.886521in}}%
\pgfpathlineto{\pgfqpoint{2.365730in}{5.841884in}}%
\pgfpathlineto{\pgfqpoint{2.393912in}{5.794748in}}%
\pgfpathlineto{\pgfqpoint{2.422094in}{5.746843in}}%
\pgfpathlineto{\pgfqpoint{2.450276in}{5.697954in}}%
\pgfpathlineto{\pgfqpoint{2.478458in}{5.645367in}}%
\pgfpathlineto{\pgfqpoint{2.506639in}{5.589623in}}%
\pgfpathlineto{\pgfqpoint{2.534821in}{5.530715in}}%
\pgfpathlineto{\pgfqpoint{2.563003in}{5.470257in}}%
\pgfpathlineto{\pgfqpoint{2.591185in}{5.405682in}}%
\pgfpathlineto{\pgfqpoint{2.619367in}{5.335544in}}%
\pgfpathlineto{\pgfqpoint{2.647548in}{5.260592in}}%
\pgfpathlineto{\pgfqpoint{2.675730in}{5.182804in}}%
\pgfpathlineto{\pgfqpoint{2.703912in}{5.096805in}}%
\pgfpathlineto{\pgfqpoint{2.732094in}{5.005840in}}%
\pgfpathlineto{\pgfqpoint{2.760276in}{4.904473in}}%
\pgfpathlineto{\pgfqpoint{2.788458in}{4.792574in}}%
\pgfpathlineto{\pgfqpoint{2.816639in}{4.670200in}}%
\pgfpathlineto{\pgfqpoint{2.844821in}{4.531529in}}%
\pgfpathlineto{\pgfqpoint{2.873003in}{4.374877in}}%
\pgfpathlineto{\pgfqpoint{2.901185in}{4.189786in}}%
\pgfpathlineto{\pgfqpoint{2.929367in}{3.970614in}}%
\pgfpathlineto{\pgfqpoint{2.957548in}{3.696622in}}%
\pgfpathlineto{\pgfqpoint{2.985730in}{3.332650in}}%
\pgfpathlineto{\pgfqpoint{3.013912in}{2.782589in}}%
\pgfpathlineto{\pgfqpoint{3.042094in}{1.752378in}}%
\pgfpathlineto{\pgfqpoint{3.051435in}{0.898333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{15.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.182094in}{6.619828in}}%
\pgfpathlineto{\pgfqpoint{1.210276in}{6.595299in}}%
\pgfpathlineto{\pgfqpoint{1.238458in}{6.570799in}}%
\pgfpathlineto{\pgfqpoint{1.266639in}{6.546152in}}%
\pgfpathlineto{\pgfqpoint{1.294821in}{6.521546in}}%
\pgfpathlineto{\pgfqpoint{1.323003in}{6.496795in}}%
\pgfpathlineto{\pgfqpoint{1.351185in}{6.471895in}}%
\pgfpathlineto{\pgfqpoint{1.379367in}{6.447054in}}%
\pgfpathlineto{\pgfqpoint{1.407548in}{6.422136in}}%
\pgfpathlineto{\pgfqpoint{1.435730in}{6.397001in}}%
\pgfpathlineto{\pgfqpoint{1.463912in}{6.371350in}}%
\pgfpathlineto{\pgfqpoint{1.492094in}{6.345548in}}%
\pgfpathlineto{\pgfqpoint{1.520276in}{6.319200in}}%
\pgfpathlineto{\pgfqpoint{1.548458in}{6.292661in}}%
\pgfpathlineto{\pgfqpoint{1.576639in}{6.266167in}}%
\pgfpathlineto{\pgfqpoint{1.604821in}{6.239185in}}%
\pgfpathlineto{\pgfqpoint{1.633003in}{6.211501in}}%
\pgfpathlineto{\pgfqpoint{1.661185in}{6.183425in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{6.154798in}}%
\pgfpathlineto{\pgfqpoint{1.717548in}{6.126070in}}%
\pgfpathlineto{\pgfqpoint{1.745730in}{6.096812in}}%
\pgfpathlineto{\pgfqpoint{1.773912in}{6.066727in}}%
\pgfpathlineto{\pgfqpoint{1.802094in}{6.035922in}}%
\pgfpathlineto{\pgfqpoint{1.830276in}{6.004951in}}%
\pgfpathlineto{\pgfqpoint{1.858458in}{5.973183in}}%
\pgfpathlineto{\pgfqpoint{1.886639in}{5.940612in}}%
\pgfpathlineto{\pgfqpoint{1.914821in}{5.907226in}}%
\pgfpathlineto{\pgfqpoint{1.943003in}{5.873367in}}%
\pgfpathlineto{\pgfqpoint{1.971185in}{5.838548in}}%
\pgfpathlineto{\pgfqpoint{1.999367in}{5.802471in}}%
\pgfpathlineto{\pgfqpoint{2.027548in}{5.766202in}}%
\pgfpathlineto{\pgfqpoint{2.055730in}{5.728461in}}%
\pgfpathlineto{\pgfqpoint{2.083912in}{5.689554in}}%
\pgfpathlineto{\pgfqpoint{2.112094in}{5.650108in}}%
\pgfpathlineto{\pgfqpoint{2.140276in}{5.608994in}}%
\pgfpathlineto{\pgfqpoint{2.168458in}{5.566810in}}%
\pgfpathlineto{\pgfqpoint{2.196639in}{5.523009in}}%
\pgfpathlineto{\pgfqpoint{2.224821in}{5.477890in}}%
\pgfpathlineto{\pgfqpoint{2.253003in}{5.431508in}}%
\pgfpathlineto{\pgfqpoint{2.281185in}{5.382969in}}%
\pgfpathlineto{\pgfqpoint{2.309367in}{5.333041in}}%
\pgfpathlineto{\pgfqpoint{2.337548in}{5.280580in}}%
\pgfpathlineto{\pgfqpoint{2.365730in}{5.226572in}}%
\pgfpathlineto{\pgfqpoint{2.393912in}{5.170056in}}%
\pgfpathlineto{\pgfqpoint{2.422094in}{5.110897in}}%
\pgfpathlineto{\pgfqpoint{2.450276in}{5.049331in}}%
\pgfpathlineto{\pgfqpoint{2.478458in}{4.984136in}}%
\pgfpathlineto{\pgfqpoint{2.506639in}{4.915699in}}%
\pgfpathlineto{\pgfqpoint{2.534821in}{4.843265in}}%
\pgfpathlineto{\pgfqpoint{2.563003in}{4.768888in}}%
\pgfpathlineto{\pgfqpoint{2.591185in}{4.686580in}}%
\pgfpathlineto{\pgfqpoint{2.619367in}{4.600430in}}%
\pgfpathlineto{\pgfqpoint{2.647548in}{4.508346in}}%
\pgfpathlineto{\pgfqpoint{2.675730in}{4.409292in}}%
\pgfpathlineto{\pgfqpoint{2.703912in}{4.302504in}}%
\pgfpathlineto{\pgfqpoint{2.732094in}{4.190259in}}%
\pgfpathlineto{\pgfqpoint{2.760276in}{4.058670in}}%
\pgfpathlineto{\pgfqpoint{2.788458in}{3.918015in}}%
\pgfpathlineto{\pgfqpoint{2.816639in}{3.764468in}}%
\pgfpathlineto{\pgfqpoint{2.844821in}{3.581430in}}%
\pgfpathlineto{\pgfqpoint{2.873003in}{3.381817in}}%
\pgfpathlineto{\pgfqpoint{2.901185in}{3.141170in}}%
\pgfpathlineto{\pgfqpoint{2.929367in}{2.864124in}}%
\pgfpathlineto{\pgfqpoint{2.957548in}{2.500659in}}%
\pgfpathlineto{\pgfqpoint{2.985730in}{2.059104in}}%
\pgfpathlineto{\pgfqpoint{3.013912in}{1.369440in}}%
\pgfpathlineto{\pgfqpoint{3.020781in}{0.898333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182094in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{1.182094in}{7.838333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.132094in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{15.132094in}{7.838333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182094in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{15.132094in}{0.908333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182094in}{7.838333in}}%
\pgfpathlineto{\pgfqpoint{15.132094in}{7.838333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.157094in,y=7.921666in,,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont Zero error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.244038in}{3.829865in}}%
\pgfpathlineto{\pgfqpoint{14.937649in}{3.829865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.993205in}{3.829865in}}{\pgfqpoint{14.993205in}{3.885421in}}%
\pgfpathlineto{\pgfqpoint{14.993205in}{7.643888in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.993205in}{7.699444in}}{\pgfqpoint{14.937649in}{7.699444in}}%
\pgfpathlineto{\pgfqpoint{11.244038in}{7.699444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.188483in}{7.699444in}}{\pgfqpoint{11.188483in}{7.643888in}}%
\pgfpathlineto{\pgfqpoint{11.188483in}{3.885421in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.188483in}{3.829865in}}{\pgfqpoint{11.244038in}{3.829865in}}%
\pgfpathlineto{\pgfqpoint{11.244038in}{3.829865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.299594in}{7.477499in}}%
\pgfpathlineto{\pgfqpoint{11.577372in}{7.477499in}}%
\pgfpathlineto{\pgfqpoint{11.855150in}{7.477499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.077372in,y=7.380277in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Secret Key Capacity \cite{pirandola_fundamental_2017}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{10.000000pt}{2.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.299594in}{7.061389in}}%
\pgfpathlineto{\pgfqpoint{11.577372in}{7.061389in}}%
\pgfpathlineto{\pgfqpoint{11.855150in}{7.061389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.077372in,y=6.964166in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Sequential attack \cite{trenyi_zero-error_2021}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.299594in}{6.645278in}}%
\pgfpathlineto{\pgfqpoint{11.577372in}{6.645278in}}%
\pgfpathlineto{\pgfqpoint{11.855150in}{6.645278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.077372in,y=6.548056in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Coherent states BB84 \cite{lo_security_2007}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.299594in}{6.229167in}}%
\pgfpathlineto{\pgfqpoint{11.577372in}{6.229167in}}%
\pgfpathlineto{\pgfqpoint{11.855150in}{6.229167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.077372in,y=6.131945in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont COW+vacuum \cite{curty_foiling_2021}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{15.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.299594in}{5.702216in}}%
\pgfpathlineto{\pgfqpoint{11.577372in}{5.702216in}}%
\pgfpathlineto{\pgfqpoint{11.855150in}{5.702216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.077372in,y=5.604993in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Active switch \cite{wang_characterising_2019}, \(\displaystyle \beta=\frac{\alpha}{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.299594in}{5.046839in}}%
\pgfpathlineto{\pgfqpoint{11.577372in}{5.046839in}}%
\pgfpathlineto{\pgfqpoint{11.855150in}{5.046839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.077372in,y=4.949617in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont This paper, \(\displaystyle \beta=\frac{\alpha}{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.000000pt}{18.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.299594in}{4.502302in}}%
\pgfpathlineto{\pgfqpoint{11.577372in}{4.502302in}}%
\pgfpathlineto{\pgfqpoint{11.855150in}{4.502302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.077372in,y=4.405080in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Active switch \cite{wang_characterising_2019}, \(\displaystyle \beta=\alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{15.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.299594in}{4.094209in}}%
\pgfpathlineto{\pgfqpoint{11.577372in}{4.094209in}}%
\pgfpathlineto{\pgfqpoint{11.855150in}{4.094209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.077372in,y=3.996987in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont This paper, \(\displaystyle \beta=\alpha\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> cow_plot_noisy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{braket}
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.390572in}{8.333749in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.390572in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.390572in}{8.333749in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.333749in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182094in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{15.132094in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{15.132094in}{7.838333in}}%
\pgfpathlineto{\pgfqpoint{1.182094in}{7.838333in}}%
\pgfpathlineto{\pgfqpoint{1.182094in}{0.908333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182094in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{1.182094in}{7.838333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182094in}{0.908333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.182094in,y=0.811111in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972094in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{3.972094in}{7.838333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972094in}{0.908333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.972094in,y=0.811111in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.762094in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{6.762094in}{7.838333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.762094in}{0.908333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.762094in,y=0.811111in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.552094in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{9.552094in}{7.838333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.552094in}{0.908333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.552094in,y=0.811111in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.342094in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{12.342094in}{7.838333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.342094in}{0.908333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.342094in,y=0.811111in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.132094in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{15.132094in}{7.838333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.132094in}{0.908333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.132094in,y=0.811111in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.157094in,y=0.446875in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont Loss (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182094in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{15.132094in}{0.908333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182094in}{0.908333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464236in, y=0.787847in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182094in}{2.640833in}}%
\pgfpathlineto{\pgfqpoint{15.132094in}{2.640833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182094in}{2.640833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464236in, y=2.520347in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182094in}{4.373333in}}%
\pgfpathlineto{\pgfqpoint{15.132094in}{4.373333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182094in}{4.373333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464236in, y=4.252847in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182094in}{6.105833in}}%
\pgfpathlineto{\pgfqpoint{15.132094in}{6.105833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182094in}{6.105833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464236in, y=5.985347in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182094in}{7.838333in}}%
\pgfpathlineto{\pgfqpoint{15.132094in}{7.838333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182094in}{7.838333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650903in, y=7.717847in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408680in,y=4.373333in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont Key rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.837810in}{7.848333in}}%
\pgfpathlineto{\pgfqpoint{3.120410in}{7.781994in}}%
\pgfpathlineto{\pgfqpoint{3.942725in}{7.617890in}}%
\pgfpathlineto{\pgfqpoint{4.765041in}{7.467616in}}%
\pgfpathlineto{\pgfqpoint{5.587357in}{7.325174in}}%
\pgfpathlineto{\pgfqpoint{6.409673in}{7.187561in}}%
\pgfpathlineto{\pgfqpoint{7.231989in}{7.053075in}}%
\pgfpathlineto{\pgfqpoint{8.054304in}{6.920678in}}%
\pgfpathlineto{\pgfqpoint{8.876620in}{6.789705in}}%
\pgfpathlineto{\pgfqpoint{9.698936in}{6.659716in}}%
\pgfpathlineto{\pgfqpoint{10.521252in}{6.530412in}}%
\pgfpathlineto{\pgfqpoint{11.343568in}{6.401589in}}%
\pgfpathlineto{\pgfqpoint{12.165883in}{6.273105in}}%
\pgfpathlineto{\pgfqpoint{12.988199in}{6.144861in}}%
\pgfpathlineto{\pgfqpoint{13.810515in}{6.016786in}}%
\pgfpathlineto{\pgfqpoint{14.632831in}{5.888831in}}%
\pgfpathlineto{\pgfqpoint{15.142094in}{5.809642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{10.000000pt}{2.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.972094in}{7.107980in}}%
\pgfpathlineto{\pgfqpoint{4.706304in}{6.842970in}}%
\pgfpathlineto{\pgfqpoint{5.440515in}{6.583168in}}%
\pgfpathlineto{\pgfqpoint{6.174725in}{6.338990in}}%
\pgfpathlineto{\pgfqpoint{6.908936in}{6.094812in}}%
\pgfpathlineto{\pgfqpoint{7.643147in}{5.855842in}}%
\pgfpathlineto{\pgfqpoint{8.377357in}{5.622080in}}%
\pgfpathlineto{\pgfqpoint{9.111568in}{5.388317in}}%
\pgfpathlineto{\pgfqpoint{9.845778in}{5.159763in}}%
\pgfpathlineto{\pgfqpoint{10.579989in}{4.926000in}}%
\pgfpathlineto{\pgfqpoint{11.314199in}{4.697446in}}%
\pgfpathlineto{\pgfqpoint{12.048410in}{4.468892in}}%
\pgfpathlineto{\pgfqpoint{12.782620in}{4.240337in}}%
\pgfpathlineto{\pgfqpoint{13.516831in}{4.006575in}}%
\pgfpathlineto{\pgfqpoint{14.251041in}{3.778021in}}%
\pgfpathlineto{\pgfqpoint{14.985252in}{3.554674in}}%
\pgfpathlineto{\pgfqpoint{15.142094in}{3.505850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182094in}{6.705738in}}%
\pgfpathlineto{\pgfqpoint{1.523727in}{6.605215in}}%
\pgfpathlineto{\pgfqpoint{1.865359in}{6.502858in}}%
\pgfpathlineto{\pgfqpoint{2.206992in}{6.399147in}}%
\pgfpathlineto{\pgfqpoint{2.548625in}{6.294437in}}%
\pgfpathlineto{\pgfqpoint{2.890257in}{6.188988in}}%
\pgfpathlineto{\pgfqpoint{3.231890in}{6.082989in}}%
\pgfpathlineto{\pgfqpoint{3.573522in}{5.977112in}}%
\pgfpathlineto{\pgfqpoint{3.915155in}{5.871575in}}%
\pgfpathlineto{\pgfqpoint{4.256788in}{5.765776in}}%
\pgfpathlineto{\pgfqpoint{4.598420in}{5.659765in}}%
\pgfpathlineto{\pgfqpoint{4.940053in}{5.553574in}}%
\pgfpathlineto{\pgfqpoint{5.281686in}{5.447225in}}%
\pgfpathlineto{\pgfqpoint{5.623318in}{5.340733in}}%
\pgfpathlineto{\pgfqpoint{5.964951in}{5.234108in}}%
\pgfpathlineto{\pgfqpoint{6.306584in}{5.127357in}}%
\pgfpathlineto{\pgfqpoint{6.648216in}{5.020484in}}%
\pgfpathlineto{\pgfqpoint{6.989849in}{4.914542in}}%
\pgfpathlineto{\pgfqpoint{7.331482in}{4.808788in}}%
\pgfpathlineto{\pgfqpoint{7.673114in}{4.702883in}}%
\pgfpathlineto{\pgfqpoint{8.014747in}{4.596829in}}%
\pgfpathlineto{\pgfqpoint{8.356380in}{4.490628in}}%
\pgfpathlineto{\pgfqpoint{8.698012in}{4.384282in}}%
\pgfpathlineto{\pgfqpoint{9.039645in}{4.277791in}}%
\pgfpathlineto{\pgfqpoint{9.381278in}{4.171159in}}%
\pgfpathlineto{\pgfqpoint{9.722910in}{4.064388in}}%
\pgfpathlineto{\pgfqpoint{10.064543in}{3.958770in}}%
\pgfpathlineto{\pgfqpoint{10.406176in}{3.853140in}}%
\pgfpathlineto{\pgfqpoint{10.747808in}{3.747332in}}%
\pgfpathlineto{\pgfqpoint{11.089441in}{3.641351in}}%
\pgfpathlineto{\pgfqpoint{11.431073in}{3.535201in}}%
\pgfpathlineto{\pgfqpoint{11.772706in}{3.428888in}}%
\pgfpathlineto{\pgfqpoint{12.114339in}{3.322415in}}%
\pgfpathlineto{\pgfqpoint{12.455971in}{3.215789in}}%
\pgfpathlineto{\pgfqpoint{12.797604in}{3.109423in}}%
\pgfpathlineto{\pgfqpoint{13.139237in}{3.003964in}}%
\pgfpathlineto{\pgfqpoint{13.480869in}{2.898311in}}%
\pgfpathlineto{\pgfqpoint{13.822502in}{2.792472in}}%
\pgfpathlineto{\pgfqpoint{14.164135in}{2.686453in}}%
\pgfpathlineto{\pgfqpoint{14.505767in}{2.580260in}}%
\pgfpathlineto{\pgfqpoint{14.847400in}{2.473900in}}%
\pgfpathlineto{\pgfqpoint{15.142094in}{2.382013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.182094in}{6.451714in}}%
\pgfpathlineto{\pgfqpoint{1.323003in}{6.410493in}}%
\pgfpathlineto{\pgfqpoint{1.463912in}{6.367681in}}%
\pgfpathlineto{\pgfqpoint{1.604821in}{6.324855in}}%
\pgfpathlineto{\pgfqpoint{1.745730in}{6.282429in}}%
\pgfpathlineto{\pgfqpoint{1.886639in}{6.239182in}}%
\pgfpathlineto{\pgfqpoint{2.027548in}{6.197281in}}%
\pgfpathlineto{\pgfqpoint{2.168458in}{6.157975in}}%
\pgfpathlineto{\pgfqpoint{2.309367in}{6.119781in}}%
\pgfpathlineto{\pgfqpoint{2.450276in}{6.081742in}}%
\pgfpathlineto{\pgfqpoint{2.591185in}{6.042676in}}%
\pgfpathlineto{\pgfqpoint{2.732094in}{6.005019in}}%
\pgfpathlineto{\pgfqpoint{2.873003in}{5.966494in}}%
\pgfpathlineto{\pgfqpoint{3.013912in}{5.928566in}}%
\pgfpathlineto{\pgfqpoint{3.154821in}{5.889392in}}%
\pgfpathlineto{\pgfqpoint{3.295730in}{5.850420in}}%
\pgfpathlineto{\pgfqpoint{3.436639in}{5.810429in}}%
\pgfpathlineto{\pgfqpoint{3.577548in}{5.771039in}}%
\pgfpathlineto{\pgfqpoint{3.718458in}{5.731316in}}%
\pgfpathlineto{\pgfqpoint{3.859367in}{5.691762in}}%
\pgfpathlineto{\pgfqpoint{4.000276in}{5.652251in}}%
\pgfpathlineto{\pgfqpoint{4.141185in}{5.608566in}}%
\pgfpathlineto{\pgfqpoint{4.282094in}{5.567959in}}%
\pgfpathlineto{\pgfqpoint{4.423003in}{5.528163in}}%
\pgfpathlineto{\pgfqpoint{4.563912in}{5.485434in}}%
\pgfpathlineto{\pgfqpoint{4.704821in}{5.442983in}}%
\pgfpathlineto{\pgfqpoint{4.845730in}{5.402234in}}%
\pgfpathlineto{\pgfqpoint{4.986639in}{5.357744in}}%
\pgfpathlineto{\pgfqpoint{5.127548in}{5.314921in}}%
\pgfpathlineto{\pgfqpoint{5.268458in}{5.273177in}}%
\pgfpathlineto{\pgfqpoint{5.409367in}{5.227793in}}%
\pgfpathlineto{\pgfqpoint{5.550276in}{5.186689in}}%
\pgfpathlineto{\pgfqpoint{5.691185in}{5.143178in}}%
\pgfpathlineto{\pgfqpoint{5.832094in}{5.102478in}}%
\pgfpathlineto{\pgfqpoint{5.973003in}{5.055058in}}%
\pgfpathlineto{\pgfqpoint{6.113912in}{5.014866in}}%
\pgfpathlineto{\pgfqpoint{6.254821in}{4.971163in}}%
\pgfpathlineto{\pgfqpoint{6.395730in}{4.925840in}}%
\pgfpathlineto{\pgfqpoint{6.536639in}{4.882535in}}%
\pgfpathlineto{\pgfqpoint{6.677548in}{4.835480in}}%
\pgfpathlineto{\pgfqpoint{6.818458in}{4.792427in}}%
\pgfpathlineto{\pgfqpoint{6.959367in}{4.748120in}}%
\pgfpathlineto{\pgfqpoint{7.100276in}{4.701989in}}%
\pgfpathlineto{\pgfqpoint{7.241185in}{4.662421in}}%
\pgfpathlineto{\pgfqpoint{7.382094in}{4.616470in}}%
\pgfpathlineto{\pgfqpoint{7.523003in}{4.571960in}}%
\pgfpathlineto{\pgfqpoint{7.663912in}{4.529354in}}%
\pgfpathlineto{\pgfqpoint{7.804821in}{4.480453in}}%
\pgfpathlineto{\pgfqpoint{7.945730in}{4.435672in}}%
\pgfpathlineto{\pgfqpoint{8.086639in}{4.405818in}}%
\pgfpathlineto{\pgfqpoint{8.227548in}{4.349813in}}%
\pgfpathlineto{\pgfqpoint{8.368458in}{4.320076in}}%
\pgfpathlineto{\pgfqpoint{8.509367in}{4.252633in}}%
\pgfpathlineto{\pgfqpoint{8.650276in}{4.215819in}}%
\pgfpathlineto{\pgfqpoint{8.791185in}{4.164065in}}%
\pgfpathlineto{\pgfqpoint{8.932094in}{4.138714in}}%
\pgfpathlineto{\pgfqpoint{9.073003in}{4.076944in}}%
\pgfpathlineto{\pgfqpoint{9.213912in}{4.020421in}}%
\pgfpathlineto{\pgfqpoint{9.354821in}{4.011048in}}%
\pgfpathlineto{\pgfqpoint{9.495730in}{3.968456in}}%
\pgfpathlineto{\pgfqpoint{9.636639in}{3.914199in}}%
\pgfpathlineto{\pgfqpoint{9.777548in}{3.865368in}}%
\pgfpathlineto{\pgfqpoint{9.918458in}{3.834538in}}%
\pgfpathlineto{\pgfqpoint{10.059367in}{3.785704in}}%
\pgfpathlineto{\pgfqpoint{10.200276in}{3.749958in}}%
\pgfpathlineto{\pgfqpoint{10.341185in}{3.704811in}}%
\pgfpathlineto{\pgfqpoint{10.482094in}{3.661480in}}%
\pgfpathlineto{\pgfqpoint{10.623003in}{3.617605in}}%
\pgfpathlineto{\pgfqpoint{10.763912in}{3.573525in}}%
\pgfpathlineto{\pgfqpoint{10.904821in}{3.525488in}}%
\pgfpathlineto{\pgfqpoint{11.045730in}{3.480956in}}%
\pgfpathlineto{\pgfqpoint{11.186639in}{3.441790in}}%
\pgfpathlineto{\pgfqpoint{11.327548in}{3.392775in}}%
\pgfpathlineto{\pgfqpoint{11.468458in}{3.353635in}}%
\pgfpathlineto{\pgfqpoint{11.609367in}{3.308869in}}%
\pgfpathlineto{\pgfqpoint{11.750276in}{3.267355in}}%
\pgfpathlineto{\pgfqpoint{11.891185in}{3.221908in}}%
\pgfpathlineto{\pgfqpoint{12.032094in}{3.175212in}}%
\pgfpathlineto{\pgfqpoint{12.173003in}{3.129135in}}%
\pgfpathlineto{\pgfqpoint{12.313912in}{3.091858in}}%
\pgfpathlineto{\pgfqpoint{12.454821in}{3.047359in}}%
\pgfpathlineto{\pgfqpoint{12.595730in}{3.001439in}}%
\pgfpathlineto{\pgfqpoint{12.736639in}{2.959112in}}%
\pgfpathlineto{\pgfqpoint{12.877548in}{2.911941in}}%
\pgfpathlineto{\pgfqpoint{13.018458in}{2.865847in}}%
\pgfpathlineto{\pgfqpoint{13.159367in}{2.824003in}}%
\pgfpathlineto{\pgfqpoint{13.300276in}{2.776643in}}%
\pgfpathlineto{\pgfqpoint{13.441185in}{2.730035in}}%
\pgfpathlineto{\pgfqpoint{13.582094in}{2.693139in}}%
\pgfpathlineto{\pgfqpoint{13.723003in}{2.649696in}}%
\pgfpathlineto{\pgfqpoint{13.863912in}{2.603182in}}%
\pgfpathlineto{\pgfqpoint{14.004821in}{2.554435in}}%
\pgfpathlineto{\pgfqpoint{14.145730in}{2.517739in}}%
\pgfpathlineto{\pgfqpoint{14.286639in}{2.475786in}}%
\pgfpathlineto{\pgfqpoint{14.427548in}{2.430094in}}%
\pgfpathlineto{\pgfqpoint{14.568458in}{2.387214in}}%
\pgfpathlineto{\pgfqpoint{14.709367in}{2.344666in}}%
\pgfpathlineto{\pgfqpoint{14.850276in}{2.294607in}}%
\pgfpathlineto{\pgfqpoint{14.991185in}{2.243878in}}%
\pgfpathlineto{\pgfqpoint{15.132094in}{2.192276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{15.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.182094in}{6.875708in}}%
\pgfpathlineto{\pgfqpoint{1.323003in}{6.774104in}}%
\pgfpathlineto{\pgfqpoint{1.463912in}{6.665466in}}%
\pgfpathlineto{\pgfqpoint{1.604821in}{6.554220in}}%
\pgfpathlineto{\pgfqpoint{1.745730in}{6.483197in}}%
\pgfpathlineto{\pgfqpoint{1.886639in}{6.449189in}}%
\pgfpathlineto{\pgfqpoint{2.027548in}{6.414061in}}%
\pgfpathlineto{\pgfqpoint{2.168458in}{6.377716in}}%
\pgfpathlineto{\pgfqpoint{2.309367in}{6.340036in}}%
\pgfpathlineto{\pgfqpoint{2.450276in}{6.301807in}}%
\pgfpathlineto{\pgfqpoint{2.591185in}{6.264948in}}%
\pgfpathlineto{\pgfqpoint{2.732094in}{6.226802in}}%
\pgfpathlineto{\pgfqpoint{2.873003in}{6.187235in}}%
\pgfpathlineto{\pgfqpoint{3.013912in}{6.146844in}}%
\pgfpathlineto{\pgfqpoint{3.154821in}{6.108387in}}%
\pgfpathlineto{\pgfqpoint{3.295730in}{6.068548in}}%
\pgfpathlineto{\pgfqpoint{3.436639in}{6.027170in}}%
\pgfpathlineto{\pgfqpoint{3.577548in}{5.986354in}}%
\pgfpathlineto{\pgfqpoint{3.718458in}{5.946345in}}%
\pgfpathlineto{\pgfqpoint{3.859367in}{5.904831in}}%
\pgfpathlineto{\pgfqpoint{4.000276in}{5.861769in}}%
\pgfpathlineto{\pgfqpoint{4.141185in}{5.821667in}}%
\pgfpathlineto{\pgfqpoint{4.282094in}{5.780084in}}%
\pgfpathlineto{\pgfqpoint{4.423003in}{5.736842in}}%
\pgfpathlineto{\pgfqpoint{4.563912in}{5.695226in}}%
\pgfpathlineto{\pgfqpoint{4.704821in}{5.653623in}}%
\pgfpathlineto{\pgfqpoint{4.845730in}{5.610385in}}%
\pgfpathlineto{\pgfqpoint{4.986639in}{5.567519in}}%
\pgfpathlineto{\pgfqpoint{5.127548in}{5.525931in}}%
\pgfpathlineto{\pgfqpoint{5.268458in}{5.482728in}}%
\pgfpathlineto{\pgfqpoint{5.409367in}{5.438889in}}%
\pgfpathlineto{\pgfqpoint{5.550276in}{5.397343in}}%
\pgfpathlineto{\pgfqpoint{5.691185in}{5.354198in}}%
\pgfpathlineto{\pgfqpoint{5.832094in}{5.309588in}}%
\pgfpathlineto{\pgfqpoint{5.973003in}{5.268091in}}%
\pgfpathlineto{\pgfqpoint{6.113912in}{5.225023in}}%
\pgfpathlineto{\pgfqpoint{6.254821in}{5.180179in}}%
\pgfpathlineto{\pgfqpoint{6.395730in}{5.138360in}}%
\pgfpathlineto{\pgfqpoint{6.536639in}{5.095380in}}%
\pgfpathlineto{\pgfqpoint{6.677548in}{5.050635in}}%
\pgfpathlineto{\pgfqpoint{6.818458in}{5.008262in}}%
\pgfpathlineto{\pgfqpoint{6.959367in}{4.965373in}}%
\pgfpathlineto{\pgfqpoint{7.100276in}{4.920737in}}%
\pgfpathlineto{\pgfqpoint{7.241185in}{4.877880in}}%
\pgfpathlineto{\pgfqpoint{7.382094in}{4.835087in}}%
\pgfpathlineto{\pgfqpoint{7.523003in}{4.790568in}}%
\pgfpathlineto{\pgfqpoint{7.663912in}{4.747278in}}%
\pgfpathlineto{\pgfqpoint{7.804821in}{4.704589in}}%
\pgfpathlineto{\pgfqpoint{7.945730in}{4.660199in}}%
\pgfpathlineto{\pgfqpoint{8.086639in}{4.616514in}}%
\pgfpathlineto{\pgfqpoint{8.227548in}{4.573936in}}%
\pgfpathlineto{\pgfqpoint{8.368458in}{4.529655in}}%
\pgfpathlineto{\pgfqpoint{8.509367in}{4.485582in}}%
\pgfpathlineto{\pgfqpoint{8.650276in}{4.443138in}}%
\pgfpathlineto{\pgfqpoint{8.791185in}{4.399005in}}%
\pgfpathlineto{\pgfqpoint{8.932094in}{4.354619in}}%
\pgfpathlineto{\pgfqpoint{9.073003in}{4.312260in}}%
\pgfpathlineto{\pgfqpoint{9.213912in}{4.268243in}}%
\pgfpathlineto{\pgfqpoint{9.354821in}{4.223523in}}%
\pgfpathlineto{\pgfqpoint{9.495730in}{4.181283in}}%
\pgfpathlineto{\pgfqpoint{9.636639in}{4.137362in}}%
\pgfpathlineto{\pgfqpoint{9.777548in}{4.092371in}}%
\pgfpathlineto{\pgfqpoint{9.918458in}{4.050178in}}%
\pgfpathlineto{\pgfqpoint{10.059367in}{4.006413in}}%
\pgfpathlineto{\pgfqpoint{10.200276in}{3.961119in}}%
\pgfpathlineto{\pgfqpoint{10.341185in}{3.918984in}}%
\pgfpathlineto{\pgfqpoint{10.482094in}{3.875467in}}%
\pgfpathlineto{\pgfqpoint{10.623003in}{3.829994in}}%
\pgfpathlineto{\pgfqpoint{10.763912in}{3.787970in}}%
\pgfpathlineto{\pgfqpoint{10.904821in}{3.744259in}}%
\pgfpathlineto{\pgfqpoint{11.045730in}{3.698981in}}%
\pgfpathlineto{\pgfqpoint{11.186639in}{3.656802in}}%
\pgfpathlineto{\pgfqpoint{11.327548in}{3.613233in}}%
\pgfpathlineto{\pgfqpoint{11.468458in}{3.568185in}}%
\pgfpathlineto{\pgfqpoint{11.609367in}{3.525469in}}%
\pgfpathlineto{\pgfqpoint{11.750276in}{3.482299in}}%
\pgfpathlineto{\pgfqpoint{11.891185in}{3.437260in}}%
\pgfpathlineto{\pgfqpoint{12.032094in}{3.394157in}}%
\pgfpathlineto{\pgfqpoint{12.173003in}{3.350976in}}%
\pgfpathlineto{\pgfqpoint{12.313912in}{3.305766in}}%
\pgfpathlineto{\pgfqpoint{12.454821in}{3.262785in}}%
\pgfpathlineto{\pgfqpoint{12.595730in}{3.218853in}}%
\pgfpathlineto{\pgfqpoint{12.736639in}{3.174435in}}%
\pgfpathlineto{\pgfqpoint{12.877548in}{3.131274in}}%
\pgfpathlineto{\pgfqpoint{13.018458in}{3.088750in}}%
\pgfpathlineto{\pgfqpoint{13.159367in}{3.043607in}}%
\pgfpathlineto{\pgfqpoint{13.300276in}{2.999318in}}%
\pgfpathlineto{\pgfqpoint{13.441185in}{2.955454in}}%
\pgfpathlineto{\pgfqpoint{13.582094in}{2.911683in}}%
\pgfpathlineto{\pgfqpoint{13.723003in}{2.868274in}}%
\pgfpathlineto{\pgfqpoint{13.863912in}{2.822887in}}%
\pgfpathlineto{\pgfqpoint{14.004821in}{2.779772in}}%
\pgfpathlineto{\pgfqpoint{14.145730in}{2.734296in}}%
\pgfpathlineto{\pgfqpoint{14.286639in}{2.690599in}}%
\pgfpathlineto{\pgfqpoint{14.427548in}{2.649616in}}%
\pgfpathlineto{\pgfqpoint{14.568458in}{2.603252in}}%
\pgfpathlineto{\pgfqpoint{14.709367in}{2.559753in}}%
\pgfpathlineto{\pgfqpoint{14.850276in}{2.515780in}}%
\pgfpathlineto{\pgfqpoint{14.991185in}{2.473071in}}%
\pgfpathlineto{\pgfqpoint{15.132094in}{2.422667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.182094in}{6.742994in}}%
\pgfpathlineto{\pgfqpoint{1.323003in}{6.646867in}}%
\pgfpathlineto{\pgfqpoint{1.463912in}{6.548567in}}%
\pgfpathlineto{\pgfqpoint{1.604821in}{6.495948in}}%
\pgfpathlineto{\pgfqpoint{1.745730in}{6.465413in}}%
\pgfpathlineto{\pgfqpoint{1.886639in}{6.434659in}}%
\pgfpathlineto{\pgfqpoint{2.027548in}{6.403017in}}%
\pgfpathlineto{\pgfqpoint{2.168458in}{6.370436in}}%
\pgfpathlineto{\pgfqpoint{2.309367in}{6.336893in}}%
\pgfpathlineto{\pgfqpoint{2.450276in}{6.303401in}}%
\pgfpathlineto{\pgfqpoint{2.591185in}{6.268907in}}%
\pgfpathlineto{\pgfqpoint{2.732094in}{6.233335in}}%
\pgfpathlineto{\pgfqpoint{2.873003in}{6.197956in}}%
\pgfpathlineto{\pgfqpoint{3.013912in}{6.161530in}}%
\pgfpathlineto{\pgfqpoint{3.154821in}{6.124488in}}%
\pgfpathlineto{\pgfqpoint{3.295730in}{6.087257in}}%
\pgfpathlineto{\pgfqpoint{3.436639in}{6.048897in}}%
\pgfpathlineto{\pgfqpoint{3.577548in}{6.010895in}}%
\pgfpathlineto{\pgfqpoint{3.718458in}{5.971647in}}%
\pgfpathlineto{\pgfqpoint{3.859367in}{5.932752in}}%
\pgfpathlineto{\pgfqpoint{4.000276in}{5.892715in}}%
\pgfpathlineto{\pgfqpoint{4.141185in}{5.853078in}}%
\pgfpathlineto{\pgfqpoint{4.282094in}{5.812292in}}%
\pgfpathlineto{\pgfqpoint{4.423003in}{5.772074in}}%
\pgfpathlineto{\pgfqpoint{4.563912in}{5.730856in}}%
\pgfpathlineto{\pgfqpoint{4.704821in}{5.689903in}}%
\pgfpathlineto{\pgfqpoint{4.845730in}{5.648395in}}%
\pgfpathlineto{\pgfqpoint{4.986639in}{5.606697in}}%
\pgfpathlineto{\pgfqpoint{5.127548in}{5.565020in}}%
\pgfpathlineto{\pgfqpoint{5.268458in}{5.522567in}}%
\pgfpathlineto{\pgfqpoint{5.409367in}{5.480817in}}%
\pgfpathlineto{\pgfqpoint{5.550276in}{5.438343in}}%
\pgfpathlineto{\pgfqpoint{5.691185in}{5.395856in}}%
\pgfpathlineto{\pgfqpoint{5.832094in}{5.353439in}}%
\pgfpathlineto{\pgfqpoint{5.973003in}{5.310389in}}%
\pgfpathlineto{\pgfqpoint{6.113912in}{5.267899in}}%
\pgfpathlineto{\pgfqpoint{6.254821in}{5.224993in}}%
\pgfpathlineto{\pgfqpoint{6.395730in}{5.181756in}}%
\pgfpathlineto{\pgfqpoint{6.536639in}{5.139048in}}%
\pgfpathlineto{\pgfqpoint{6.677548in}{5.095781in}}%
\pgfpathlineto{\pgfqpoint{6.818458in}{5.052571in}}%
\pgfpathlineto{\pgfqpoint{6.959367in}{5.009552in}}%
\pgfpathlineto{\pgfqpoint{7.100276in}{4.966017in}}%
\pgfpathlineto{\pgfqpoint{7.241185in}{4.922845in}}%
\pgfpathlineto{\pgfqpoint{7.382094in}{4.879593in}}%
\pgfpathlineto{\pgfqpoint{7.523003in}{4.835854in}}%
\pgfpathlineto{\pgfqpoint{7.663912in}{4.792727in}}%
\pgfpathlineto{\pgfqpoint{7.804821in}{4.749296in}}%
\pgfpathlineto{\pgfqpoint{7.945730in}{4.705416in}}%
\pgfpathlineto{\pgfqpoint{8.086639in}{4.662324in}}%
\pgfpathlineto{\pgfqpoint{8.227548in}{4.618752in}}%
\pgfpathlineto{\pgfqpoint{8.368458in}{4.574929in}}%
\pgfpathlineto{\pgfqpoint{8.509367in}{4.531711in}}%
\pgfpathlineto{\pgfqpoint{8.650276in}{4.488027in}}%
\pgfpathlineto{\pgfqpoint{8.791185in}{4.444264in}}%
\pgfpathlineto{\pgfqpoint{8.932094in}{4.400943in}}%
\pgfpathlineto{\pgfqpoint{9.073003in}{4.357167in}}%
\pgfpathlineto{\pgfqpoint{9.213912in}{4.313467in}}%
\pgfpathlineto{\pgfqpoint{9.354821in}{4.270059in}}%
\pgfpathlineto{\pgfqpoint{9.495730in}{4.226206in}}%
\pgfpathlineto{\pgfqpoint{9.636639in}{4.182570in}}%
\pgfpathlineto{\pgfqpoint{9.777548in}{4.139089in}}%
\pgfpathlineto{\pgfqpoint{9.918458in}{4.095169in}}%
\pgfpathlineto{\pgfqpoint{10.059367in}{4.051598in}}%
\pgfpathlineto{\pgfqpoint{10.200276in}{4.008053in}}%
\pgfpathlineto{\pgfqpoint{10.341185in}{3.964074in}}%
\pgfpathlineto{\pgfqpoint{10.482094in}{3.920568in}}%
\pgfpathlineto{\pgfqpoint{10.623003in}{3.876965in}}%
\pgfpathlineto{\pgfqpoint{10.763912in}{3.832934in}}%
\pgfpathlineto{\pgfqpoint{10.904821in}{3.789494in}}%
\pgfpathlineto{\pgfqpoint{11.045730in}{3.745839in}}%
\pgfpathlineto{\pgfqpoint{11.186639in}{3.701758in}}%
\pgfpathlineto{\pgfqpoint{11.327548in}{3.658384in}}%
\pgfpathlineto{\pgfqpoint{11.468458in}{3.614681in}}%
\pgfpathlineto{\pgfqpoint{11.609367in}{3.570469in}}%
\pgfpathlineto{\pgfqpoint{11.750276in}{3.527239in}}%
\pgfpathlineto{\pgfqpoint{11.891185in}{3.483498in}}%
\pgfpathlineto{\pgfqpoint{12.032094in}{3.439441in}}%
\pgfpathlineto{\pgfqpoint{12.173003in}{3.396083in}}%
\pgfpathlineto{\pgfqpoint{12.313912in}{3.352291in}}%
\pgfpathlineto{\pgfqpoint{12.454821in}{3.308306in}}%
\pgfpathlineto{\pgfqpoint{12.595730in}{3.264914in}}%
\pgfpathlineto{\pgfqpoint{12.736639in}{3.221007in}}%
\pgfpathlineto{\pgfqpoint{12.877548in}{3.177162in}}%
\pgfpathlineto{\pgfqpoint{13.018458in}{3.133726in}}%
\pgfpathlineto{\pgfqpoint{13.159367in}{3.089843in}}%
\pgfpathlineto{\pgfqpoint{13.300276in}{3.045970in}}%
\pgfpathlineto{\pgfqpoint{13.441185in}{3.002511in}}%
\pgfpathlineto{\pgfqpoint{13.582094in}{2.958601in}}%
\pgfpathlineto{\pgfqpoint{13.723003in}{2.914827in}}%
\pgfpathlineto{\pgfqpoint{13.863912in}{2.871241in}}%
\pgfpathlineto{\pgfqpoint{14.004821in}{2.827321in}}%
\pgfpathlineto{\pgfqpoint{14.145730in}{2.783622in}}%
\pgfpathlineto{\pgfqpoint{14.286639in}{2.740050in}}%
\pgfpathlineto{\pgfqpoint{14.427548in}{2.695901in}}%
\pgfpathlineto{\pgfqpoint{14.568458in}{2.652424in}}%
\pgfpathlineto{\pgfqpoint{14.709367in}{2.608819in}}%
\pgfpathlineto{\pgfqpoint{14.850276in}{2.564603in}}%
\pgfpathlineto{\pgfqpoint{14.991185in}{2.521022in}}%
\pgfpathlineto{\pgfqpoint{15.132094in}{2.477360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.000000pt}{18.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.182094in}{6.549489in}}%
\pgfpathlineto{\pgfqpoint{1.210276in}{6.520868in}}%
\pgfpathlineto{\pgfqpoint{1.238458in}{6.491406in}}%
\pgfpathlineto{\pgfqpoint{1.266639in}{6.462489in}}%
\pgfpathlineto{\pgfqpoint{1.294821in}{6.432577in}}%
\pgfpathlineto{\pgfqpoint{1.323003in}{6.401559in}}%
\pgfpathlineto{\pgfqpoint{1.351185in}{6.369304in}}%
\pgfpathlineto{\pgfqpoint{1.379367in}{6.335664in}}%
\pgfpathlineto{\pgfqpoint{1.407548in}{6.300458in}}%
\pgfpathlineto{\pgfqpoint{1.435730in}{6.263472in}}%
\pgfpathlineto{\pgfqpoint{1.463912in}{6.225562in}}%
\pgfpathlineto{\pgfqpoint{1.492094in}{6.187596in}}%
\pgfpathlineto{\pgfqpoint{1.520276in}{6.147469in}}%
\pgfpathlineto{\pgfqpoint{1.548458in}{6.104826in}}%
\pgfpathlineto{\pgfqpoint{1.576639in}{6.059215in}}%
\pgfpathlineto{\pgfqpoint{1.604821in}{6.011529in}}%
\pgfpathlineto{\pgfqpoint{1.633003in}{5.963393in}}%
\pgfpathlineto{\pgfqpoint{1.661185in}{5.911201in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{5.853992in}}%
\pgfpathlineto{\pgfqpoint{1.717548in}{5.795183in}}%
\pgfpathlineto{\pgfqpoint{1.745730in}{5.732048in}}%
\pgfpathlineto{\pgfqpoint{1.773912in}{5.660738in}}%
\pgfpathlineto{\pgfqpoint{1.802094in}{5.587904in}}%
\pgfpathlineto{\pgfqpoint{1.830276in}{5.503836in}}%
\pgfpathlineto{\pgfqpoint{1.858458in}{5.414169in}}%
\pgfpathlineto{\pgfqpoint{1.886639in}{5.309840in}}%
\pgfpathlineto{\pgfqpoint{1.914821in}{5.192435in}}%
\pgfpathlineto{\pgfqpoint{1.943003in}{5.055654in}}%
\pgfpathlineto{\pgfqpoint{1.971185in}{4.888723in}}%
\pgfpathlineto{\pgfqpoint{1.999367in}{4.679702in}}%
\pgfpathlineto{\pgfqpoint{2.027548in}{4.391337in}}%
\pgfpathlineto{\pgfqpoint{2.055730in}{3.925861in}}%
\pgfpathlineto{\pgfqpoint{2.083912in}{2.519113in}}%
\pgfpathlineto{\pgfqpoint{2.097574in}{0.898333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.182094in}{0.908333in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{15.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.182094in}{6.280862in}}%
\pgfpathlineto{\pgfqpoint{1.210276in}{6.248456in}}%
\pgfpathlineto{\pgfqpoint{1.238458in}{6.215710in}}%
\pgfpathlineto{\pgfqpoint{1.266639in}{6.182628in}}%
\pgfpathlineto{\pgfqpoint{1.294821in}{6.148622in}}%
\pgfpathlineto{\pgfqpoint{1.323003in}{6.113532in}}%
\pgfpathlineto{\pgfqpoint{1.351185in}{6.077773in}}%
\pgfpathlineto{\pgfqpoint{1.379367in}{6.041348in}}%
\pgfpathlineto{\pgfqpoint{1.407548in}{6.003428in}}%
\pgfpathlineto{\pgfqpoint{1.435730in}{5.964302in}}%
\pgfpathlineto{\pgfqpoint{1.463912in}{5.924356in}}%
\pgfpathlineto{\pgfqpoint{1.492094in}{5.882316in}}%
\pgfpathlineto{\pgfqpoint{1.520276in}{5.839257in}}%
\pgfpathlineto{\pgfqpoint{1.548458in}{5.794115in}}%
\pgfpathlineto{\pgfqpoint{1.576639in}{5.747069in}}%
\pgfpathlineto{\pgfqpoint{1.604821in}{5.697815in}}%
\pgfpathlineto{\pgfqpoint{1.633003in}{5.646172in}}%
\pgfpathlineto{\pgfqpoint{1.661185in}{5.591311in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{5.534027in}}%
\pgfpathlineto{\pgfqpoint{1.717548in}{5.472577in}}%
\pgfpathlineto{\pgfqpoint{1.745730in}{5.406654in}}%
\pgfpathlineto{\pgfqpoint{1.773912in}{5.336270in}}%
\pgfpathlineto{\pgfqpoint{1.802094in}{5.260056in}}%
\pgfpathlineto{\pgfqpoint{1.830276in}{5.176619in}}%
\pgfpathlineto{\pgfqpoint{1.858458in}{5.084460in}}%
\pgfpathlineto{\pgfqpoint{1.886639in}{4.982165in}}%
\pgfpathlineto{\pgfqpoint{1.914821in}{4.865001in}}%
\pgfpathlineto{\pgfqpoint{1.943003in}{4.729855in}}%
\pgfpathlineto{\pgfqpoint{1.971185in}{4.567513in}}%
\pgfpathlineto{\pgfqpoint{1.999367in}{4.365794in}}%
\pgfpathlineto{\pgfqpoint{2.027548in}{4.095209in}}%
\pgfpathlineto{\pgfqpoint{2.055730in}{3.679169in}}%
\pgfpathlineto{\pgfqpoint{2.083912in}{2.710932in}}%
\pgfpathlineto{\pgfqpoint{2.099513in}{0.898333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182094in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{1.182094in}{7.838333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.132094in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{15.132094in}{7.838333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182094in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{15.132094in}{0.908333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182094in}{7.838333in}}%
\pgfpathlineto{\pgfqpoint{15.132094in}{7.838333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.157094in,y=7.921666in,,base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle \text{QBER}=1\%\), \(\displaystyle V=98\%\), \(\displaystyle p_{dc}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.244038in}{3.829865in}}%
\pgfpathlineto{\pgfqpoint{14.937649in}{3.829865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.993205in}{3.829865in}}{\pgfqpoint{14.993205in}{3.885421in}}%
\pgfpathlineto{\pgfqpoint{14.993205in}{7.643888in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.993205in}{7.699444in}}{\pgfqpoint{14.937649in}{7.699444in}}%
\pgfpathlineto{\pgfqpoint{11.244038in}{7.699444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.188483in}{7.699444in}}{\pgfqpoint{11.188483in}{7.643888in}}%
\pgfpathlineto{\pgfqpoint{11.188483in}{3.885421in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.188483in}{3.829865in}}{\pgfqpoint{11.244038in}{3.829865in}}%
\pgfpathlineto{\pgfqpoint{11.244038in}{3.829865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.299594in}{7.477499in}}%
\pgfpathlineto{\pgfqpoint{11.577372in}{7.477499in}}%
\pgfpathlineto{\pgfqpoint{11.855150in}{7.477499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.077372in,y=7.380277in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Secret Key Capacity \cite{pirandola_fundamental_2017}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{10.000000pt}{2.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.299594in}{7.061389in}}%
\pgfpathlineto{\pgfqpoint{11.577372in}{7.061389in}}%
\pgfpathlineto{\pgfqpoint{11.855150in}{7.061389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.077372in,y=6.964166in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Sequential attack \cite{trenyi_zero-error_2021}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.299594in}{6.645278in}}%
\pgfpathlineto{\pgfqpoint{11.577372in}{6.645278in}}%
\pgfpathlineto{\pgfqpoint{11.855150in}{6.645278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.077372in,y=6.548056in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Coherent states BB84 \cite{lo_security_2007}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.299594in}{6.229167in}}%
\pgfpathlineto{\pgfqpoint{11.577372in}{6.229167in}}%
\pgfpathlineto{\pgfqpoint{11.855150in}{6.229167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.077372in,y=6.131945in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont COW+vacuum \cite{curty_foiling_2021}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{15.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.299594in}{5.702216in}}%
\pgfpathlineto{\pgfqpoint{11.577372in}{5.702216in}}%
\pgfpathlineto{\pgfqpoint{11.855150in}{5.702216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.077372in,y=5.604993in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Active switch \cite{wang_characterising_2019}, \(\displaystyle \beta=\frac{\alpha}{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.299594in}{5.046839in}}%
\pgfpathlineto{\pgfqpoint{11.577372in}{5.046839in}}%
\pgfpathlineto{\pgfqpoint{11.855150in}{5.046839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.077372in,y=4.949617in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont This paper, \(\displaystyle \beta=\frac{\alpha}{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.000000pt}{18.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.299594in}{4.502302in}}%
\pgfpathlineto{\pgfqpoint{11.577372in}{4.502302in}}%
\pgfpathlineto{\pgfqpoint{11.855150in}{4.502302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.077372in,y=4.405080in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Active switch \cite{wang_characterising_2019}, \(\displaystyle \beta=\alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{15.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.299594in}{4.094209in}}%
\pgfpathlineto{\pgfqpoint{11.577372in}{4.094209in}}%
\pgfpathlineto{\pgfqpoint{11.855150in}{4.094209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.077372in,y=3.996987in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont This paper, \(\displaystyle \beta=\alpha\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> keyrate-cow.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/e0383054/Documents/cours/phd/code/squashing-cow/venv/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/e0383054/Documents/cours/phd/code/squashing-cow/venv/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/e0383054/Documents/cours/phd/code/squashing-cow/venv/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.272965in}{8.167570in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.272965in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.272965in}{8.167570in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{8.167570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046234in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{14.996234in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{14.996234in}{7.720429in}}%
\pgfpathlineto{\pgfqpoint{1.046234in}{7.720429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046234in}{0.790429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.046234in,y=0.693207in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836234in}{0.790429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836234in,y=0.693207in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.626234in}{0.790429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.626234in,y=0.693207in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.416234in}{0.790429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.416234in,y=0.693207in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.206234in}{0.790429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.206234in,y=0.693207in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.996234in}{0.790429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.996234in,y=0.693207in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.021234in,y=0.368826in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Loss (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046234in}{0.790429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=0.684906in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046234in}{2.522929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=2.417406in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046234in}{4.255429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=4.149906in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046234in}{5.987929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=5.882406in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046234in}{7.720429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.579937in, y=7.614906in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368826in,y=4.255429in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Key rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.046234in}{0.790429in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.681792in}{7.730429in}}%
\pgfpathlineto{\pgfqpoint{2.720234in}{7.721717in}}%
\pgfpathlineto{\pgfqpoint{2.720234in}{7.721717in}}%
\pgfpathlineto{\pgfqpoint{3.106542in}{7.638469in}}%
\pgfpathlineto{\pgfqpoint{3.492849in}{7.560520in}}%
\pgfpathlineto{\pgfqpoint{3.879157in}{7.486341in}}%
\pgfpathlineto{\pgfqpoint{4.265465in}{7.414959in}}%
\pgfpathlineto{\pgfqpoint{4.651772in}{7.345712in}}%
\pgfpathlineto{\pgfqpoint{5.038080in}{7.278133in}}%
\pgfpathlineto{\pgfqpoint{5.424388in}{7.211877in}}%
\pgfpathlineto{\pgfqpoint{5.810696in}{7.146686in}}%
\pgfpathlineto{\pgfqpoint{6.197003in}{7.082358in}}%
\pgfpathlineto{\pgfqpoint{6.583311in}{7.018740in}}%
\pgfpathlineto{\pgfqpoint{6.969619in}{6.955705in}}%
\pgfpathlineto{\pgfqpoint{7.355926in}{6.893154in}}%
\pgfpathlineto{\pgfqpoint{7.742234in}{6.831007in}}%
\pgfpathlineto{\pgfqpoint{8.128542in}{6.769197in}}%
\pgfpathlineto{\pgfqpoint{8.514849in}{6.707670in}}%
\pgfpathlineto{\pgfqpoint{8.901157in}{6.646381in}}%
\pgfpathlineto{\pgfqpoint{9.287465in}{6.585291in}}%
\pgfpathlineto{\pgfqpoint{9.673772in}{6.524371in}}%
\pgfpathlineto{\pgfqpoint{10.060080in}{6.463594in}}%
\pgfpathlineto{\pgfqpoint{10.446388in}{6.402938in}}%
\pgfpathlineto{\pgfqpoint{10.832696in}{6.342385in}}%
\pgfpathlineto{\pgfqpoint{11.219003in}{6.281919in}}%
\pgfpathlineto{\pgfqpoint{11.605311in}{6.221526in}}%
\pgfpathlineto{\pgfqpoint{11.991619in}{6.161196in}}%
\pgfpathlineto{\pgfqpoint{12.377926in}{6.100919in}}%
\pgfpathlineto{\pgfqpoint{12.764234in}{6.040688in}}%
\pgfpathlineto{\pgfqpoint{13.150542in}{5.980496in}}%
\pgfpathlineto{\pgfqpoint{13.536849in}{5.920336in}}%
\pgfpathlineto{\pgfqpoint{13.923157in}{5.860204in}}%
\pgfpathlineto{\pgfqpoint{14.309465in}{5.800096in}}%
\pgfpathlineto{\pgfqpoint{14.695772in}{5.740008in}}%
\pgfpathlineto{\pgfqpoint{15.006234in}{5.691731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.046234in}{0.790429in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{10.000000pt}{2.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.836234in}{6.990077in}}%
\pgfpathlineto{\pgfqpoint{4.570445in}{6.725067in}}%
\pgfpathlineto{\pgfqpoint{5.304655in}{6.465265in}}%
\pgfpathlineto{\pgfqpoint{6.038866in}{6.221087in}}%
\pgfpathlineto{\pgfqpoint{6.773076in}{5.976909in}}%
\pgfpathlineto{\pgfqpoint{7.507287in}{5.737938in}}%
\pgfpathlineto{\pgfqpoint{8.241497in}{5.504176in}}%
\pgfpathlineto{\pgfqpoint{8.975708in}{5.270414in}}%
\pgfpathlineto{\pgfqpoint{9.709918in}{5.041859in}}%
\pgfpathlineto{\pgfqpoint{10.444129in}{4.808097in}}%
\pgfpathlineto{\pgfqpoint{11.178339in}{4.579542in}}%
\pgfpathlineto{\pgfqpoint{11.912550in}{4.350988in}}%
\pgfpathlineto{\pgfqpoint{12.646760in}{4.122434in}}%
\pgfpathlineto{\pgfqpoint{13.380971in}{3.888671in}}%
\pgfpathlineto{\pgfqpoint{14.115181in}{3.660117in}}%
\pgfpathlineto{\pgfqpoint{14.849392in}{3.436770in}}%
\pgfpathlineto{\pgfqpoint{15.006234in}{3.387947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.046234in}{0.790429in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046234in}{6.327067in}}%
\pgfpathlineto{\pgfqpoint{1.387867in}{6.226545in}}%
\pgfpathlineto{\pgfqpoint{1.729499in}{6.124188in}}%
\pgfpathlineto{\pgfqpoint{2.071132in}{6.020476in}}%
\pgfpathlineto{\pgfqpoint{2.412765in}{5.915766in}}%
\pgfpathlineto{\pgfqpoint{2.754397in}{5.810317in}}%
\pgfpathlineto{\pgfqpoint{3.096030in}{5.704318in}}%
\pgfpathlineto{\pgfqpoint{3.437663in}{5.598441in}}%
\pgfpathlineto{\pgfqpoint{3.779295in}{5.492904in}}%
\pgfpathlineto{\pgfqpoint{4.120928in}{5.387106in}}%
\pgfpathlineto{\pgfqpoint{4.462561in}{5.281094in}}%
\pgfpathlineto{\pgfqpoint{4.804193in}{5.174903in}}%
\pgfpathlineto{\pgfqpoint{5.145826in}{5.068554in}}%
\pgfpathlineto{\pgfqpoint{5.487459in}{4.962062in}}%
\pgfpathlineto{\pgfqpoint{5.829091in}{4.855438in}}%
\pgfpathlineto{\pgfqpoint{6.170724in}{4.748687in}}%
\pgfpathlineto{\pgfqpoint{6.512356in}{4.641813in}}%
\pgfpathlineto{\pgfqpoint{6.853989in}{4.535872in}}%
\pgfpathlineto{\pgfqpoint{7.195622in}{4.430117in}}%
\pgfpathlineto{\pgfqpoint{7.537254in}{4.324212in}}%
\pgfpathlineto{\pgfqpoint{7.878887in}{4.218159in}}%
\pgfpathlineto{\pgfqpoint{8.220520in}{4.111958in}}%
\pgfpathlineto{\pgfqpoint{8.562152in}{4.005611in}}%
\pgfpathlineto{\pgfqpoint{8.903785in}{3.899121in}}%
\pgfpathlineto{\pgfqpoint{9.245418in}{3.792489in}}%
\pgfpathlineto{\pgfqpoint{9.587050in}{3.685718in}}%
\pgfpathlineto{\pgfqpoint{9.928683in}{3.580099in}}%
\pgfpathlineto{\pgfqpoint{10.270316in}{3.474469in}}%
\pgfpathlineto{\pgfqpoint{10.611948in}{3.368661in}}%
\pgfpathlineto{\pgfqpoint{10.953581in}{3.262680in}}%
\pgfpathlineto{\pgfqpoint{11.295214in}{3.156530in}}%
\pgfpathlineto{\pgfqpoint{11.636846in}{3.050217in}}%
\pgfpathlineto{\pgfqpoint{11.978479in}{2.943745in}}%
\pgfpathlineto{\pgfqpoint{12.320112in}{2.837118in}}%
\pgfpathlineto{\pgfqpoint{12.661744in}{2.730752in}}%
\pgfpathlineto{\pgfqpoint{13.003377in}{2.625293in}}%
\pgfpathlineto{\pgfqpoint{13.345010in}{2.519641in}}%
\pgfpathlineto{\pgfqpoint{13.686642in}{2.413801in}}%
\pgfpathlineto{\pgfqpoint{14.028275in}{2.307782in}}%
\pgfpathlineto{\pgfqpoint{14.369907in}{2.201589in}}%
\pgfpathlineto{\pgfqpoint{14.711540in}{2.095229in}}%
\pgfpathlineto{\pgfqpoint{15.006234in}{2.003342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.046234in}{0.790429in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{15.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.046234in}{6.757431in}}%
\pgfpathlineto{\pgfqpoint{1.387867in}{6.499652in}}%
\pgfpathlineto{\pgfqpoint{1.729499in}{6.336128in}}%
\pgfpathlineto{\pgfqpoint{2.071132in}{6.249781in}}%
\pgfpathlineto{\pgfqpoint{2.412765in}{6.157988in}}%
\pgfpathlineto{\pgfqpoint{2.754397in}{6.064679in}}%
\pgfpathlineto{\pgfqpoint{3.096030in}{5.968786in}}%
\pgfpathlineto{\pgfqpoint{3.437663in}{5.869188in}}%
\pgfpathlineto{\pgfqpoint{3.779295in}{5.770337in}}%
\pgfpathlineto{\pgfqpoint{4.120928in}{5.669769in}}%
\pgfpathlineto{\pgfqpoint{4.462561in}{5.567037in}}%
\pgfpathlineto{\pgfqpoint{4.804193in}{5.463037in}}%
\pgfpathlineto{\pgfqpoint{5.145826in}{5.360917in}}%
\pgfpathlineto{\pgfqpoint{5.487459in}{5.257293in}}%
\pgfpathlineto{\pgfqpoint{5.829091in}{5.152409in}}%
\pgfpathlineto{\pgfqpoint{6.170724in}{5.046474in}}%
\pgfpathlineto{\pgfqpoint{6.512356in}{4.942503in}}%
\pgfpathlineto{\pgfqpoint{6.853989in}{4.838059in}}%
\pgfpathlineto{\pgfqpoint{7.195622in}{4.732644in}}%
\pgfpathlineto{\pgfqpoint{7.537254in}{4.626377in}}%
\pgfpathlineto{\pgfqpoint{7.878887in}{4.520258in}}%
\pgfpathlineto{\pgfqpoint{8.220520in}{4.415824in}}%
\pgfpathlineto{\pgfqpoint{8.562152in}{4.310509in}}%
\pgfpathlineto{\pgfqpoint{8.903785in}{4.204395in}}%
\pgfpathlineto{\pgfqpoint{9.245418in}{4.097548in}}%
\pgfpathlineto{\pgfqpoint{9.587050in}{3.991900in}}%
\pgfpathlineto{\pgfqpoint{9.928683in}{3.886981in}}%
\pgfpathlineto{\pgfqpoint{10.270316in}{3.781265in}}%
\pgfpathlineto{\pgfqpoint{10.611948in}{3.674692in}}%
\pgfpathlineto{\pgfqpoint{10.953581in}{3.567584in}}%
\pgfpathlineto{\pgfqpoint{11.295214in}{3.462674in}}%
\pgfpathlineto{\pgfqpoint{11.636846in}{3.356847in}}%
\pgfpathlineto{\pgfqpoint{11.978479in}{3.251223in}}%
\pgfpathlineto{\pgfqpoint{12.320112in}{3.143813in}}%
\pgfpathlineto{\pgfqpoint{12.661744in}{3.037517in}}%
\pgfpathlineto{\pgfqpoint{13.003377in}{2.932455in}}%
\pgfpathlineto{\pgfqpoint{13.345010in}{2.826603in}}%
\pgfpathlineto{\pgfqpoint{13.686642in}{2.720838in}}%
\pgfpathlineto{\pgfqpoint{14.028275in}{2.612210in}}%
\pgfpathlineto{\pgfqpoint{14.369907in}{2.506697in}}%
\pgfpathlineto{\pgfqpoint{14.711540in}{2.400116in}}%
\pgfpathlineto{\pgfqpoint{15.006234in}{2.302085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.046234in}{0.790429in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.046234in}{6.364298in}}%
\pgfpathlineto{\pgfqpoint{1.258133in}{6.218633in}}%
\pgfpathlineto{\pgfqpoint{1.470031in}{6.117251in}}%
\pgfpathlineto{\pgfqpoint{1.681930in}{6.071187in}}%
\pgfpathlineto{\pgfqpoint{1.893829in}{6.022991in}}%
\pgfpathlineto{\pgfqpoint{2.105728in}{5.973126in}}%
\pgfpathlineto{\pgfqpoint{2.317626in}{5.923567in}}%
\pgfpathlineto{\pgfqpoint{2.529525in}{5.871829in}}%
\pgfpathlineto{\pgfqpoint{2.741424in}{5.817664in}}%
\pgfpathlineto{\pgfqpoint{2.953323in}{5.761953in}}%
\pgfpathlineto{\pgfqpoint{3.165221in}{5.707055in}}%
\pgfpathlineto{\pgfqpoint{3.377120in}{5.649537in}}%
\pgfpathlineto{\pgfqpoint{3.589019in}{5.590250in}}%
\pgfpathlineto{\pgfqpoint{3.800918in}{5.532315in}}%
\pgfpathlineto{\pgfqpoint{4.012816in}{5.471471in}}%
\pgfpathlineto{\pgfqpoint{4.224715in}{5.410891in}}%
\pgfpathlineto{\pgfqpoint{4.436614in}{5.349843in}}%
\pgfpathlineto{\pgfqpoint{4.648513in}{5.286513in}}%
\pgfpathlineto{\pgfqpoint{4.860411in}{5.225351in}}%
\pgfpathlineto{\pgfqpoint{5.072310in}{5.160943in}}%
\pgfpathlineto{\pgfqpoint{5.284209in}{5.098830in}}%
\pgfpathlineto{\pgfqpoint{5.496107in}{5.034418in}}%
\pgfpathlineto{\pgfqpoint{5.708006in}{4.970873in}}%
\pgfpathlineto{\pgfqpoint{5.919905in}{4.906495in}}%
\pgfpathlineto{\pgfqpoint{6.131804in}{4.841889in}}%
\pgfpathlineto{\pgfqpoint{6.343702in}{4.777570in}}%
\pgfpathlineto{\pgfqpoint{6.555601in}{4.712176in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{4.647937in}}%
\pgfpathlineto{\pgfqpoint{6.979399in}{4.581928in}}%
\pgfpathlineto{\pgfqpoint{7.191297in}{4.517787in}}%
\pgfpathlineto{\pgfqpoint{7.403196in}{4.451295in}}%
\pgfpathlineto{\pgfqpoint{7.615095in}{4.387260in}}%
\pgfpathlineto{\pgfqpoint{7.826994in}{4.320387in}}%
\pgfpathlineto{\pgfqpoint{8.038892in}{4.256469in}}%
\pgfpathlineto{\pgfqpoint{8.250791in}{4.189271in}}%
\pgfpathlineto{\pgfqpoint{8.462690in}{4.125461in}}%
\pgfpathlineto{\pgfqpoint{8.674588in}{4.058134in}}%
\pgfpathlineto{\pgfqpoint{8.886487in}{3.994310in}}%
\pgfpathlineto{\pgfqpoint{9.098386in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{9.310285in}{3.863050in}}%
\pgfpathlineto{\pgfqpoint{9.522183in}{3.795974in}}%
\pgfpathlineto{\pgfqpoint{9.734082in}{3.731714in}}%
\pgfpathlineto{\pgfqpoint{9.945981in}{3.664803in}}%
\pgfpathlineto{\pgfqpoint{10.157880in}{3.600327in}}%
\pgfpathlineto{\pgfqpoint{10.369778in}{3.533337in}}%
\pgfpathlineto{\pgfqpoint{10.581677in}{3.468671in}}%
\pgfpathlineto{\pgfqpoint{10.793576in}{3.402103in}}%
\pgfpathlineto{\pgfqpoint{11.005475in}{3.337123in}}%
\pgfpathlineto{\pgfqpoint{11.217373in}{3.270769in}}%
\pgfpathlineto{\pgfqpoint{11.429272in}{3.205512in}}%
\pgfpathlineto{\pgfqpoint{11.641171in}{3.139348in}}%
\pgfpathlineto{\pgfqpoint{11.853069in}{3.073879in}}%
\pgfpathlineto{\pgfqpoint{12.064968in}{3.007921in}}%
\pgfpathlineto{\pgfqpoint{12.276867in}{2.942622in}}%
\pgfpathlineto{\pgfqpoint{12.488766in}{2.876619in}}%
\pgfpathlineto{\pgfqpoint{12.700664in}{2.810799in}}%
\pgfpathlineto{\pgfqpoint{12.912563in}{2.745167in}}%
\pgfpathlineto{\pgfqpoint{13.124462in}{2.679392in}}%
\pgfpathlineto{\pgfqpoint{13.336361in}{2.613701in}}%
\pgfpathlineto{\pgfqpoint{13.548259in}{2.547796in}}%
\pgfpathlineto{\pgfqpoint{13.760158in}{2.482005in}}%
\pgfpathlineto{\pgfqpoint{13.972057in}{2.415016in}}%
\pgfpathlineto{\pgfqpoint{14.183956in}{2.348508in}}%
\pgfpathlineto{\pgfqpoint{14.395854in}{2.283877in}}%
\pgfpathlineto{\pgfqpoint{14.607753in}{2.218801in}}%
\pgfpathlineto{\pgfqpoint{14.819652in}{2.152372in}}%
\pgfpathlineto{\pgfqpoint{15.006234in}{2.092025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.046234in}{0.790429in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.000000pt}{18.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.046234in}{6.714252in}}%
\pgfpathlineto{\pgfqpoint{1.148724in}{6.668802in}}%
\pgfpathlineto{\pgfqpoint{1.251214in}{6.624146in}}%
\pgfpathlineto{\pgfqpoint{1.353703in}{6.580543in}}%
\pgfpathlineto{\pgfqpoint{1.456193in}{6.535232in}}%
\pgfpathlineto{\pgfqpoint{1.558683in}{6.487982in}}%
\pgfpathlineto{\pgfqpoint{1.661173in}{6.438508in}}%
\pgfpathlineto{\pgfqpoint{1.763663in}{6.386456in}}%
\pgfpathlineto{\pgfqpoint{1.866152in}{6.333370in}}%
\pgfpathlineto{\pgfqpoint{1.968642in}{6.278873in}}%
\pgfpathlineto{\pgfqpoint{2.071132in}{6.220990in}}%
\pgfpathlineto{\pgfqpoint{2.173622in}{6.159021in}}%
\pgfpathlineto{\pgfqpoint{2.276112in}{6.095428in}}%
\pgfpathlineto{\pgfqpoint{2.378601in}{6.028767in}}%
\pgfpathlineto{\pgfqpoint{2.481091in}{5.955943in}}%
\pgfpathlineto{\pgfqpoint{2.583581in}{5.880526in}}%
\pgfpathlineto{\pgfqpoint{2.686071in}{5.798974in}}%
\pgfpathlineto{\pgfqpoint{2.788561in}{5.710496in}}%
\pgfpathlineto{\pgfqpoint{2.891050in}{5.615092in}}%
\pgfpathlineto{\pgfqpoint{2.993540in}{5.510295in}}%
\pgfpathlineto{\pgfqpoint{3.096030in}{5.391683in}}%
\pgfpathlineto{\pgfqpoint{3.198520in}{5.259768in}}%
\pgfpathlineto{\pgfqpoint{3.301010in}{5.106880in}}%
\pgfpathlineto{\pgfqpoint{3.403499in}{4.923029in}}%
\pgfpathlineto{\pgfqpoint{3.505989in}{4.696073in}}%
\pgfpathlineto{\pgfqpoint{3.608479in}{4.383737in}}%
\pgfpathlineto{\pgfqpoint{3.710969in}{3.879292in}}%
\pgfpathlineto{\pgfqpoint{3.813459in}{2.092023in}}%
\pgfpathlineto{\pgfqpoint{3.857763in}{0.780429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.046234in}{0.790429in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{15.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.046234in}{6.255740in}}%
\pgfpathlineto{\pgfqpoint{1.102740in}{6.235195in}}%
\pgfpathlineto{\pgfqpoint{1.159247in}{6.214271in}}%
\pgfpathlineto{\pgfqpoint{1.215753in}{6.192951in}}%
\pgfpathlineto{\pgfqpoint{1.272259in}{6.171214in}}%
\pgfpathlineto{\pgfqpoint{1.328766in}{6.149039in}}%
\pgfpathlineto{\pgfqpoint{1.385272in}{6.126402in}}%
\pgfpathlineto{\pgfqpoint{1.441778in}{6.103276in}}%
\pgfpathlineto{\pgfqpoint{1.498285in}{6.079634in}}%
\pgfpathlineto{\pgfqpoint{1.554791in}{6.055440in}}%
\pgfpathlineto{\pgfqpoint{1.611297in}{6.030660in}}%
\pgfpathlineto{\pgfqpoint{1.667804in}{6.005254in}}%
\pgfpathlineto{\pgfqpoint{1.724310in}{5.979174in}}%
\pgfpathlineto{\pgfqpoint{1.780816in}{5.952370in}}%
\pgfpathlineto{\pgfqpoint{1.837323in}{5.924785in}}%
\pgfpathlineto{\pgfqpoint{1.893829in}{5.896351in}}%
\pgfpathlineto{\pgfqpoint{1.950335in}{5.866994in}}%
\pgfpathlineto{\pgfqpoint{2.006842in}{5.837158in}}%
\pgfpathlineto{\pgfqpoint{2.063348in}{5.807605in}}%
\pgfpathlineto{\pgfqpoint{2.119854in}{5.777067in}}%
\pgfpathlineto{\pgfqpoint{2.176361in}{5.745446in}}%
\pgfpathlineto{\pgfqpoint{2.232867in}{5.712625in}}%
\pgfpathlineto{\pgfqpoint{2.289373in}{5.678473in}}%
\pgfpathlineto{\pgfqpoint{2.345880in}{5.642827in}}%
\pgfpathlineto{\pgfqpoint{2.402386in}{5.605493in}}%
\pgfpathlineto{\pgfqpoint{2.458892in}{5.567749in}}%
\pgfpathlineto{\pgfqpoint{2.515399in}{5.529809in}}%
\pgfpathlineto{\pgfqpoint{2.571905in}{5.489904in}}%
\pgfpathlineto{\pgfqpoint{2.628411in}{5.447728in}}%
\pgfpathlineto{\pgfqpoint{2.684918in}{5.402910in}}%
\pgfpathlineto{\pgfqpoint{2.741424in}{5.356307in}}%
\pgfpathlineto{\pgfqpoint{2.797930in}{5.309785in}}%
\pgfpathlineto{\pgfqpoint{2.854437in}{5.259838in}}%
\pgfpathlineto{\pgfqpoint{2.910943in}{5.205744in}}%
\pgfpathlineto{\pgfqpoint{2.967449in}{5.149605in}}%
\pgfpathlineto{\pgfqpoint{3.023956in}{5.091559in}}%
\pgfpathlineto{\pgfqpoint{3.080462in}{5.027338in}}%
\pgfpathlineto{\pgfqpoint{3.136968in}{4.959851in}}%
\pgfpathlineto{\pgfqpoint{3.193475in}{4.887724in}}%
\pgfpathlineto{\pgfqpoint{3.249981in}{4.807298in}}%
\pgfpathlineto{\pgfqpoint{3.306487in}{4.722308in}}%
\pgfpathlineto{\pgfqpoint{3.362994in}{4.626135in}}%
\pgfpathlineto{\pgfqpoint{3.419500in}{4.518073in}}%
\pgfpathlineto{\pgfqpoint{3.476006in}{4.397622in}}%
\pgfpathlineto{\pgfqpoint{3.532513in}{4.255749in}}%
\pgfpathlineto{\pgfqpoint{3.589019in}{4.084112in}}%
\pgfpathlineto{\pgfqpoint{3.645525in}{3.868848in}}%
\pgfpathlineto{\pgfqpoint{3.702031in}{3.574470in}}%
\pgfpathlineto{\pgfqpoint{3.758538in}{3.098929in}}%
\pgfpathlineto{\pgfqpoint{3.815044in}{1.627846in}}%
\pgfpathlineto{\pgfqpoint{3.833677in}{0.780429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.046234in}{0.790429in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{24.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.046234in}{6.431903in}}%
\pgfpathlineto{\pgfqpoint{1.103173in}{6.373299in}}%
\pgfpathlineto{\pgfqpoint{1.160112in}{6.313092in}}%
\pgfpathlineto{\pgfqpoint{1.217050in}{6.249300in}}%
\pgfpathlineto{\pgfqpoint{1.273989in}{6.179856in}}%
\pgfpathlineto{\pgfqpoint{1.330928in}{6.103379in}}%
\pgfpathlineto{\pgfqpoint{1.387867in}{6.024371in}}%
\pgfpathlineto{\pgfqpoint{1.444805in}{5.934940in}}%
\pgfpathlineto{\pgfqpoint{1.501744in}{5.837064in}}%
\pgfpathlineto{\pgfqpoint{1.558683in}{5.725484in}}%
\pgfpathlineto{\pgfqpoint{1.615622in}{5.600477in}}%
\pgfpathlineto{\pgfqpoint{1.672561in}{5.452261in}}%
\pgfpathlineto{\pgfqpoint{1.729499in}{5.272248in}}%
\pgfpathlineto{\pgfqpoint{1.786438in}{5.039485in}}%
\pgfpathlineto{\pgfqpoint{1.843377in}{4.716896in}}%
\pgfpathlineto{\pgfqpoint{1.900316in}{4.157001in}}%
\pgfpathlineto{\pgfqpoint{1.938020in}{0.780429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.046234in}{0.790429in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{24.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.046234in}{5.902190in}}%
\pgfpathlineto{\pgfqpoint{1.081550in}{5.861854in}}%
\pgfpathlineto{\pgfqpoint{1.116867in}{5.820342in}}%
\pgfpathlineto{\pgfqpoint{1.152183in}{5.777362in}}%
\pgfpathlineto{\pgfqpoint{1.187500in}{5.732586in}}%
\pgfpathlineto{\pgfqpoint{1.222816in}{5.688751in}}%
\pgfpathlineto{\pgfqpoint{1.258133in}{5.643035in}}%
\pgfpathlineto{\pgfqpoint{1.293449in}{5.594901in}}%
\pgfpathlineto{\pgfqpoint{1.328766in}{5.543838in}}%
\pgfpathlineto{\pgfqpoint{1.364082in}{5.490295in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{5.436626in}}%
\pgfpathlineto{\pgfqpoint{1.434715in}{5.378743in}}%
\pgfpathlineto{\pgfqpoint{1.470031in}{5.315564in}}%
\pgfpathlineto{\pgfqpoint{1.505348in}{5.251552in}}%
\pgfpathlineto{\pgfqpoint{1.540664in}{5.181816in}}%
\pgfpathlineto{\pgfqpoint{1.575981in}{5.105224in}}%
\pgfpathlineto{\pgfqpoint{1.611297in}{5.024979in}}%
\pgfpathlineto{\pgfqpoint{1.646614in}{4.933950in}}%
\pgfpathlineto{\pgfqpoint{1.681930in}{4.835725in}}%
\pgfpathlineto{\pgfqpoint{1.717247in}{4.724450in}}%
\pgfpathlineto{\pgfqpoint{1.752563in}{4.595872in}}%
\pgfpathlineto{\pgfqpoint{1.787880in}{4.445449in}}%
\pgfpathlineto{\pgfqpoint{1.823196in}{4.263033in}}%
\pgfpathlineto{\pgfqpoint{1.858513in}{4.025244in}}%
\pgfpathlineto{\pgfqpoint{1.893829in}{3.691654in}}%
\pgfpathlineto{\pgfqpoint{1.929145in}{3.093234in}}%
\pgfpathlineto{\pgfqpoint{1.949387in}{0.780429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046234in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{1.046234in}{7.720429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.996234in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{14.996234in}{7.720429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046234in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{14.996234in}{0.790429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046234in}{7.720429in}}%
\pgfpathlineto{\pgfqpoint{14.996234in}{7.720429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.021234in,y=7.803763in,,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont Asymptotic security of Coherent One Way, QBER\(\displaystyle =1\%\), \(\displaystyle p_{dc}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.424538in}{2.739297in}}%
\pgfpathlineto{\pgfqpoint{14.801790in}{2.739297in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.857345in}{2.739297in}}{\pgfqpoint{14.857345in}{2.794852in}}%
\pgfpathlineto{\pgfqpoint{14.857345in}{7.525985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.857345in}{7.581540in}}{\pgfqpoint{14.801790in}{7.581540in}}%
\pgfpathlineto{\pgfqpoint{10.424538in}{7.581540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.368982in}{7.581540in}}{\pgfqpoint{10.368982in}{7.525985in}}%
\pgfpathlineto{\pgfqpoint{10.368982in}{2.794852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.368982in}{2.739297in}}{\pgfqpoint{10.424538in}{2.739297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.480094in}{7.356605in}}%
\pgfpathlineto{\pgfqpoint{11.035649in}{7.356605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.257871in,y=7.259383in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Secret Key Capacity \cite{pirandola_fundamental_2017}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{10.000000pt}{2.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.480094in}{6.948891in}}%
\pgfpathlineto{\pgfqpoint{11.035649in}{6.948891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.257871in,y=6.851669in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Sequential attack \cite{trenyi_zero-error_2021}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.480094in}{6.541176in}}%
\pgfpathlineto{\pgfqpoint{11.035649in}{6.541176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.257871in,y=6.443954in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Coherent states BB84 \cite{lo_security_2007}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{15.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.480094in}{6.025612in}}%
\pgfpathlineto{\pgfqpoint{11.035649in}{6.025612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.257871in,y=5.928389in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Active switch \cite{wang_characterising_2019}, \(\displaystyle \beta=\frac{\alpha}{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.480094in}{5.370235in}}%
\pgfpathlineto{\pgfqpoint{11.035649in}{5.370235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.257871in,y=5.273013in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont This paper \(\displaystyle \beta=\frac{\alpha}{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.000000pt}{18.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.480094in}{4.714858in}}%
\pgfpathlineto{\pgfqpoint{11.035649in}{4.714858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.257871in,y=4.617636in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Active switch \cite{wang_characterising_2019}, \(\displaystyle \beta=\frac{\alpha}{\sqrt{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{15.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.480094in}{4.010066in}}%
\pgfpathlineto{\pgfqpoint{11.035649in}{4.010066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.257871in,y=3.912844in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont This paper \(\displaystyle \beta=\frac{\alpha}{\sqrt{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{24.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.480094in}{3.413124in}}%
\pgfpathlineto{\pgfqpoint{11.035649in}{3.413124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.257871in,y=3.315902in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Active switch \cite{wang_characterising_2019}, \(\displaystyle \beta=\alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{24.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.480094in}{3.005410in}}%
\pgfpathlineto{\pgfqpoint{11.035649in}{3.005410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.257871in,y=2.908188in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont This paper \(\displaystyle \beta=\alpha\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> keyrate-summary.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/e0383054/Documents/cours/phd/code/squashing-cow/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/e0383054/Documents/cours/phd/code/squashing-cow/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/e0383054/Documents/cours/phd/code/squashing-cow/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.272965in}{8.167570in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.272965in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.272965in}{8.167570in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{8.167570in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046234in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{14.996234in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{14.996234in}{7.720429in}}%
\pgfpathlineto{\pgfqpoint{1.046234in}{7.720429in}}%
\pgfpathlineto{\pgfqpoint{1.046234in}{0.790429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046234in}{0.790429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.046234in,y=0.693207in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836234in}{0.790429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836234in,y=0.693207in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.626234in}{0.790429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.626234in,y=0.693207in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.416234in}{0.790429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.416234in,y=0.693207in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.206234in}{0.790429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.206234in,y=0.693207in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.996234in}{0.790429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.996234in,y=0.693207in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.021234in,y=0.368826in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Loss (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046234in}{0.790429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=0.684906in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046234in}{2.522929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=2.417406in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046234in}{4.255429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=4.149906in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046234in}{5.987929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=5.882406in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046234in}{7.720429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.579937in, y=7.614906in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368826in,y=4.255429in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Key rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.046234in}{0.790429in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.701950in}{7.730429in}}%
\pgfpathlineto{\pgfqpoint{2.984550in}{7.664090in}}%
\pgfpathlineto{\pgfqpoint{3.806866in}{7.499986in}}%
\pgfpathlineto{\pgfqpoint{4.629181in}{7.349712in}}%
\pgfpathlineto{\pgfqpoint{5.451497in}{7.207270in}}%
\pgfpathlineto{\pgfqpoint{6.273813in}{7.069657in}}%
\pgfpathlineto{\pgfqpoint{7.096129in}{6.935171in}}%
\pgfpathlineto{\pgfqpoint{7.918445in}{6.802775in}}%
\pgfpathlineto{\pgfqpoint{8.740760in}{6.671802in}}%
\pgfpathlineto{\pgfqpoint{9.563076in}{6.541812in}}%
\pgfpathlineto{\pgfqpoint{10.385392in}{6.412508in}}%
\pgfpathlineto{\pgfqpoint{11.207708in}{6.283685in}}%
\pgfpathlineto{\pgfqpoint{12.030024in}{6.155201in}}%
\pgfpathlineto{\pgfqpoint{12.852339in}{6.026957in}}%
\pgfpathlineto{\pgfqpoint{13.674655in}{5.898882in}}%
\pgfpathlineto{\pgfqpoint{14.496971in}{5.770928in}}%
\pgfpathlineto{\pgfqpoint{15.006234in}{5.691738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.046234in}{0.790429in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{10.000000pt}{2.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.836234in}{6.990077in}}%
\pgfpathlineto{\pgfqpoint{4.570445in}{6.725067in}}%
\pgfpathlineto{\pgfqpoint{5.304655in}{6.465265in}}%
\pgfpathlineto{\pgfqpoint{6.038866in}{6.221087in}}%
\pgfpathlineto{\pgfqpoint{6.773076in}{5.976909in}}%
\pgfpathlineto{\pgfqpoint{7.507287in}{5.737938in}}%
\pgfpathlineto{\pgfqpoint{8.241497in}{5.504176in}}%
\pgfpathlineto{\pgfqpoint{8.975708in}{5.270414in}}%
\pgfpathlineto{\pgfqpoint{9.709918in}{5.041859in}}%
\pgfpathlineto{\pgfqpoint{10.444129in}{4.808097in}}%
\pgfpathlineto{\pgfqpoint{11.178339in}{4.579542in}}%
\pgfpathlineto{\pgfqpoint{11.912550in}{4.350988in}}%
\pgfpathlineto{\pgfqpoint{12.646760in}{4.122434in}}%
\pgfpathlineto{\pgfqpoint{13.380971in}{3.888671in}}%
\pgfpathlineto{\pgfqpoint{14.115181in}{3.660117in}}%
\pgfpathlineto{\pgfqpoint{14.849392in}{3.436770in}}%
\pgfpathlineto{\pgfqpoint{15.006234in}{3.387947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.046234in}{0.790429in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046234in}{6.890083in}}%
\pgfpathlineto{\pgfqpoint{1.387867in}{6.793130in}}%
\pgfpathlineto{\pgfqpoint{1.729499in}{6.693915in}}%
\pgfpathlineto{\pgfqpoint{2.071132in}{6.592427in}}%
\pgfpathlineto{\pgfqpoint{2.412765in}{6.489292in}}%
\pgfpathlineto{\pgfqpoint{2.754397in}{6.384972in}}%
\pgfpathlineto{\pgfqpoint{3.096030in}{6.279802in}}%
\pgfpathlineto{\pgfqpoint{3.437663in}{6.174024in}}%
\pgfpathlineto{\pgfqpoint{3.779295in}{6.067809in}}%
\pgfpathlineto{\pgfqpoint{4.120928in}{5.961275in}}%
\pgfpathlineto{\pgfqpoint{4.462561in}{5.854505in}}%
\pgfpathlineto{\pgfqpoint{4.804193in}{5.747555in}}%
\pgfpathlineto{\pgfqpoint{5.145826in}{5.641088in}}%
\pgfpathlineto{\pgfqpoint{5.487459in}{5.535000in}}%
\pgfpathlineto{\pgfqpoint{5.829091in}{5.428814in}}%
\pgfpathlineto{\pgfqpoint{6.170724in}{5.322533in}}%
\pgfpathlineto{\pgfqpoint{6.512356in}{5.216158in}}%
\pgfpathlineto{\pgfqpoint{6.853989in}{5.109687in}}%
\pgfpathlineto{\pgfqpoint{7.195622in}{5.003117in}}%
\pgfpathlineto{\pgfqpoint{7.537254in}{4.896445in}}%
\pgfpathlineto{\pgfqpoint{7.878887in}{4.789668in}}%
\pgfpathlineto{\pgfqpoint{8.220520in}{4.682785in}}%
\pgfpathlineto{\pgfqpoint{8.562152in}{4.576855in}}%
\pgfpathlineto{\pgfqpoint{8.903785in}{4.471084in}}%
\pgfpathlineto{\pgfqpoint{9.245418in}{4.365172in}}%
\pgfpathlineto{\pgfqpoint{9.587050in}{4.259117in}}%
\pgfpathlineto{\pgfqpoint{9.928683in}{4.152920in}}%
\pgfpathlineto{\pgfqpoint{10.270316in}{4.046580in}}%
\pgfpathlineto{\pgfqpoint{10.611948in}{3.940099in}}%
\pgfpathlineto{\pgfqpoint{10.953581in}{3.833478in}}%
\pgfpathlineto{\pgfqpoint{11.295214in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{11.636846in}{3.621170in}}%
\pgfpathlineto{\pgfqpoint{11.978479in}{3.515523in}}%
\pgfpathlineto{\pgfqpoint{12.320112in}{3.409704in}}%
\pgfpathlineto{\pgfqpoint{12.661744in}{3.303716in}}%
\pgfpathlineto{\pgfqpoint{13.003377in}{3.197564in}}%
\pgfpathlineto{\pgfqpoint{13.345010in}{3.091251in}}%
\pgfpathlineto{\pgfqpoint{13.686642in}{2.984781in}}%
\pgfpathlineto{\pgfqpoint{14.028275in}{2.878160in}}%
\pgfpathlineto{\pgfqpoint{14.369907in}{2.771897in}}%
\pgfpathlineto{\pgfqpoint{14.711540in}{2.666408in}}%
\pgfpathlineto{\pgfqpoint{15.006234in}{2.575253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.046234in}{0.790429in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{15.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.046234in}{7.007105in}}%
\pgfpathlineto{\pgfqpoint{1.387867in}{6.938789in}}%
\pgfpathlineto{\pgfqpoint{1.729499in}{6.858065in}}%
\pgfpathlineto{\pgfqpoint{2.071132in}{6.782359in}}%
\pgfpathlineto{\pgfqpoint{2.412765in}{6.704630in}}%
\pgfpathlineto{\pgfqpoint{2.754397in}{6.617460in}}%
\pgfpathlineto{\pgfqpoint{3.096030in}{6.523229in}}%
\pgfpathlineto{\pgfqpoint{3.437663in}{6.427257in}}%
\pgfpathlineto{\pgfqpoint{3.779295in}{6.328423in}}%
\pgfpathlineto{\pgfqpoint{4.120928in}{6.226493in}}%
\pgfpathlineto{\pgfqpoint{4.462561in}{6.122884in}}%
\pgfpathlineto{\pgfqpoint{4.804193in}{6.020061in}}%
\pgfpathlineto{\pgfqpoint{5.145826in}{5.915704in}}%
\pgfpathlineto{\pgfqpoint{5.487459in}{5.801343in}}%
\pgfpathlineto{\pgfqpoint{5.829091in}{5.703668in}}%
\pgfpathlineto{\pgfqpoint{6.170724in}{5.597653in}}%
\pgfpathlineto{\pgfqpoint{6.512356in}{5.492452in}}%
\pgfpathlineto{\pgfqpoint{6.853989in}{5.386523in}}%
\pgfpathlineto{\pgfqpoint{7.195622in}{5.279991in}}%
\pgfpathlineto{\pgfqpoint{7.537254in}{5.171090in}}%
\pgfpathlineto{\pgfqpoint{7.878887in}{5.066351in}}%
\pgfpathlineto{\pgfqpoint{8.220520in}{4.957021in}}%
\pgfpathlineto{\pgfqpoint{8.562152in}{4.854943in}}%
\pgfpathlineto{\pgfqpoint{8.903785in}{4.743543in}}%
\pgfpathlineto{\pgfqpoint{9.245418in}{4.641193in}}%
\pgfpathlineto{\pgfqpoint{9.587050in}{4.534854in}}%
\pgfpathlineto{\pgfqpoint{9.928683in}{4.425289in}}%
\pgfpathlineto{\pgfqpoint{10.270316in}{4.323497in}}%
\pgfpathlineto{\pgfqpoint{10.611948in}{4.212423in}}%
\pgfpathlineto{\pgfqpoint{10.953581in}{4.109738in}}%
\pgfpathlineto{\pgfqpoint{11.295214in}{4.003759in}}%
\pgfpathlineto{\pgfqpoint{11.636846in}{3.898097in}}%
\pgfpathlineto{\pgfqpoint{11.978479in}{3.791957in}}%
\pgfpathlineto{\pgfqpoint{12.320112in}{3.684753in}}%
\pgfpathlineto{\pgfqpoint{12.661744in}{3.577831in}}%
\pgfpathlineto{\pgfqpoint{13.003377in}{3.471154in}}%
\pgfpathlineto{\pgfqpoint{13.345010in}{3.365009in}}%
\pgfpathlineto{\pgfqpoint{13.686642in}{3.257884in}}%
\pgfpathlineto{\pgfqpoint{14.028275in}{3.148547in}}%
\pgfpathlineto{\pgfqpoint{14.369907in}{3.042247in}}%
\pgfpathlineto{\pgfqpoint{14.711540in}{2.930792in}}%
\pgfpathlineto{\pgfqpoint{15.006234in}{2.842046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.046234in}{0.790429in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.046234in}{6.823125in}}%
\pgfpathlineto{\pgfqpoint{1.222816in}{6.792094in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{6.759997in}}%
\pgfpathlineto{\pgfqpoint{1.575981in}{6.726609in}}%
\pgfpathlineto{\pgfqpoint{1.752563in}{6.691877in}}%
\pgfpathlineto{\pgfqpoint{1.929145in}{6.655737in}}%
\pgfpathlineto{\pgfqpoint{2.105728in}{6.618115in}}%
\pgfpathlineto{\pgfqpoint{2.282310in}{6.580706in}}%
\pgfpathlineto{\pgfqpoint{2.458892in}{6.542292in}}%
\pgfpathlineto{\pgfqpoint{2.635475in}{6.502461in}}%
\pgfpathlineto{\pgfqpoint{2.812057in}{6.461112in}}%
\pgfpathlineto{\pgfqpoint{2.988639in}{6.418124in}}%
\pgfpathlineto{\pgfqpoint{3.165221in}{6.375324in}}%
\pgfpathlineto{\pgfqpoint{3.341804in}{6.332268in}}%
\pgfpathlineto{\pgfqpoint{3.518386in}{6.287572in}}%
\pgfpathlineto{\pgfqpoint{3.694968in}{6.241080in}}%
\pgfpathlineto{\pgfqpoint{3.871550in}{6.195505in}}%
\pgfpathlineto{\pgfqpoint{4.048133in}{6.149347in}}%
\pgfpathlineto{\pgfqpoint{4.224715in}{6.101348in}}%
\pgfpathlineto{\pgfqpoint{4.401297in}{6.052897in}}%
\pgfpathlineto{\pgfqpoint{4.577880in}{6.005422in}}%
\pgfpathlineto{\pgfqpoint{4.754462in}{5.956036in}}%
\pgfpathlineto{\pgfqpoint{4.931044in}{5.905858in}}%
\pgfpathlineto{\pgfqpoint{5.107626in}{5.857136in}}%
\pgfpathlineto{\pgfqpoint{5.284209in}{5.806419in}}%
\pgfpathlineto{\pgfqpoint{5.460791in}{5.755401in}}%
\pgfpathlineto{\pgfqpoint{5.637373in}{5.705512in}}%
\pgfpathlineto{\pgfqpoint{5.813956in}{5.653539in}}%
\pgfpathlineto{\pgfqpoint{5.990538in}{5.602304in}}%
\pgfpathlineto{\pgfqpoint{6.167120in}{5.551230in}}%
\pgfpathlineto{\pgfqpoint{6.343702in}{5.497946in}}%
\pgfpathlineto{\pgfqpoint{6.520285in}{5.446930in}}%
\pgfpathlineto{\pgfqpoint{6.696867in}{5.394618in}}%
\pgfpathlineto{\pgfqpoint{6.873449in}{5.340968in}}%
\pgfpathlineto{\pgfqpoint{7.050031in}{5.289574in}}%
\pgfpathlineto{\pgfqpoint{7.226614in}{5.235972in}}%
\pgfpathlineto{\pgfqpoint{7.403196in}{5.183083in}}%
\pgfpathlineto{\pgfqpoint{7.579778in}{5.130470in}}%
\pgfpathlineto{\pgfqpoint{7.756361in}{5.075508in}}%
\pgfpathlineto{\pgfqpoint{7.932943in}{5.023684in}}%
\pgfpathlineto{\pgfqpoint{8.109525in}{4.969785in}}%
\pgfpathlineto{\pgfqpoint{8.286107in}{4.915785in}}%
\pgfpathlineto{\pgfqpoint{8.462690in}{4.862884in}}%
\pgfpathlineto{\pgfqpoint{8.639272in}{4.807641in}}%
\pgfpathlineto{\pgfqpoint{8.815854in}{4.754975in}}%
\pgfpathlineto{\pgfqpoint{8.992437in}{4.697213in}}%
\pgfpathlineto{\pgfqpoint{9.169019in}{4.646181in}}%
\pgfpathlineto{\pgfqpoint{9.345601in}{4.555606in}}%
\pgfpathlineto{\pgfqpoint{9.522183in}{4.537451in}}%
\pgfpathlineto{\pgfqpoint{9.698766in}{4.484356in}}%
\pgfpathlineto{\pgfqpoint{9.875348in}{4.420329in}}%
\pgfpathlineto{\pgfqpoint{10.051930in}{4.369362in}}%
\pgfpathlineto{\pgfqpoint{10.228513in}{4.321551in}}%
\pgfpathlineto{\pgfqpoint{10.405095in}{4.260561in}}%
\pgfpathlineto{\pgfqpoint{10.581677in}{4.212321in}}%
\pgfpathlineto{\pgfqpoint{10.758259in}{4.153999in}}%
\pgfpathlineto{\pgfqpoint{10.934842in}{4.099248in}}%
\pgfpathlineto{\pgfqpoint{11.111424in}{4.045783in}}%
\pgfpathlineto{\pgfqpoint{11.288006in}{3.989811in}}%
\pgfpathlineto{\pgfqpoint{11.464588in}{3.937082in}}%
\pgfpathlineto{\pgfqpoint{11.641171in}{3.882083in}}%
\pgfpathlineto{\pgfqpoint{11.817753in}{3.827701in}}%
\pgfpathlineto{\pgfqpoint{11.994335in}{3.773792in}}%
\pgfpathlineto{\pgfqpoint{12.170918in}{3.717341in}}%
\pgfpathlineto{\pgfqpoint{12.347500in}{3.664297in}}%
\pgfpathlineto{\pgfqpoint{12.524082in}{3.609262in}}%
\pgfpathlineto{\pgfqpoint{12.700664in}{3.554753in}}%
\pgfpathlineto{\pgfqpoint{12.877247in}{3.500434in}}%
\pgfpathlineto{\pgfqpoint{13.053829in}{3.443729in}}%
\pgfpathlineto{\pgfqpoint{13.230411in}{3.388818in}}%
\pgfpathlineto{\pgfqpoint{13.406994in}{3.326933in}}%
\pgfpathlineto{\pgfqpoint{13.583576in}{3.277288in}}%
\pgfpathlineto{\pgfqpoint{13.760158in}{3.221893in}}%
\pgfpathlineto{\pgfqpoint{13.936740in}{3.164558in}}%
\pgfpathlineto{\pgfqpoint{14.113323in}{3.105416in}}%
\pgfpathlineto{\pgfqpoint{14.289905in}{3.055164in}}%
\pgfpathlineto{\pgfqpoint{14.466487in}{2.992953in}}%
\pgfpathlineto{\pgfqpoint{14.643069in}{2.945936in}}%
\pgfpathlineto{\pgfqpoint{14.819652in}{2.886697in}}%
\pgfpathlineto{\pgfqpoint{14.996234in}{2.829926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.046234in}{0.790429in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.000000pt}{18.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.046234in}{6.820639in}}%
\pgfpathlineto{\pgfqpoint{1.103173in}{6.786255in}}%
\pgfpathlineto{\pgfqpoint{1.160112in}{6.750829in}}%
\pgfpathlineto{\pgfqpoint{1.217050in}{6.714253in}}%
\pgfpathlineto{\pgfqpoint{1.273989in}{6.676414in}}%
\pgfpathlineto{\pgfqpoint{1.330928in}{6.637188in}}%
\pgfpathlineto{\pgfqpoint{1.387867in}{6.596694in}}%
\pgfpathlineto{\pgfqpoint{1.444805in}{6.555590in}}%
\pgfpathlineto{\pgfqpoint{1.501744in}{6.512824in}}%
\pgfpathlineto{\pgfqpoint{1.558683in}{6.468201in}}%
\pgfpathlineto{\pgfqpoint{1.615622in}{6.421507in}}%
\pgfpathlineto{\pgfqpoint{1.672561in}{6.372504in}}%
\pgfpathlineto{\pgfqpoint{1.729499in}{6.320878in}}%
\pgfpathlineto{\pgfqpoint{1.786438in}{6.266295in}}%
\pgfpathlineto{\pgfqpoint{1.843377in}{6.208828in}}%
\pgfpathlineto{\pgfqpoint{1.900316in}{6.146464in}}%
\pgfpathlineto{\pgfqpoint{1.957254in}{6.080050in}}%
\pgfpathlineto{\pgfqpoint{2.014193in}{6.014775in}}%
\pgfpathlineto{\pgfqpoint{2.071132in}{5.947238in}}%
\pgfpathlineto{\pgfqpoint{2.128071in}{5.870973in}}%
\pgfpathlineto{\pgfqpoint{2.185010in}{5.781548in}}%
\pgfpathlineto{\pgfqpoint{2.241948in}{5.699117in}}%
\pgfpathlineto{\pgfqpoint{2.298887in}{5.602013in}}%
\pgfpathlineto{\pgfqpoint{2.355826in}{5.495847in}}%
\pgfpathlineto{\pgfqpoint{2.412765in}{5.374260in}}%
\pgfpathlineto{\pgfqpoint{2.469703in}{5.244961in}}%
\pgfpathlineto{\pgfqpoint{2.526642in}{5.094322in}}%
\pgfpathlineto{\pgfqpoint{2.583581in}{4.918879in}}%
\pgfpathlineto{\pgfqpoint{2.640520in}{4.711341in}}%
\pgfpathlineto{\pgfqpoint{2.697459in}{4.453696in}}%
\pgfpathlineto{\pgfqpoint{2.754397in}{4.127192in}}%
\pgfpathlineto{\pgfqpoint{2.811336in}{3.653648in}}%
\pgfpathlineto{\pgfqpoint{2.868275in}{2.815632in}}%
\pgfpathlineto{\pgfqpoint{2.899113in}{0.780429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.046234in}{0.790429in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{15.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.046234in}{6.489058in}}%
\pgfpathlineto{\pgfqpoint{1.081550in}{6.458456in}}%
\pgfpathlineto{\pgfqpoint{1.116867in}{6.427862in}}%
\pgfpathlineto{\pgfqpoint{1.152183in}{6.397156in}}%
\pgfpathlineto{\pgfqpoint{1.187500in}{6.366234in}}%
\pgfpathlineto{\pgfqpoint{1.222816in}{6.335003in}}%
\pgfpathlineto{\pgfqpoint{1.258133in}{6.303377in}}%
\pgfpathlineto{\pgfqpoint{1.293449in}{6.271272in}}%
\pgfpathlineto{\pgfqpoint{1.328766in}{6.238607in}}%
\pgfpathlineto{\pgfqpoint{1.364082in}{6.206037in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{6.173622in}}%
\pgfpathlineto{\pgfqpoint{1.434715in}{6.140529in}}%
\pgfpathlineto{\pgfqpoint{1.470031in}{6.106677in}}%
\pgfpathlineto{\pgfqpoint{1.505348in}{6.071978in}}%
\pgfpathlineto{\pgfqpoint{1.540664in}{6.036337in}}%
\pgfpathlineto{\pgfqpoint{1.575981in}{5.999655in}}%
\pgfpathlineto{\pgfqpoint{1.611297in}{5.961817in}}%
\pgfpathlineto{\pgfqpoint{1.646614in}{5.923762in}}%
\pgfpathlineto{\pgfqpoint{1.681930in}{5.885618in}}%
\pgfpathlineto{\pgfqpoint{1.717247in}{5.846132in}}%
\pgfpathlineto{\pgfqpoint{1.752563in}{5.805163in}}%
\pgfpathlineto{\pgfqpoint{1.787880in}{5.762544in}}%
\pgfpathlineto{\pgfqpoint{1.823196in}{5.718090in}}%
\pgfpathlineto{\pgfqpoint{1.858513in}{5.673614in}}%
\pgfpathlineto{\pgfqpoint{1.893829in}{5.628042in}}%
\pgfpathlineto{\pgfqpoint{1.929145in}{5.580260in}}%
\pgfpathlineto{\pgfqpoint{1.964462in}{5.529990in}}%
\pgfpathlineto{\pgfqpoint{1.999778in}{5.477610in}}%
\pgfpathlineto{\pgfqpoint{2.035095in}{5.425195in}}%
\pgfpathlineto{\pgfqpoint{2.070411in}{5.369641in}}%
\pgfpathlineto{\pgfqpoint{2.105728in}{5.310481in}}%
\pgfpathlineto{\pgfqpoint{2.141044in}{5.250877in}}%
\pgfpathlineto{\pgfqpoint{2.176361in}{5.187972in}}%
\pgfpathlineto{\pgfqpoint{2.211677in}{5.120285in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{5.052253in}}%
\pgfpathlineto{\pgfqpoint{2.282310in}{4.978401in}}%
\pgfpathlineto{\pgfqpoint{2.317626in}{4.900565in}}%
\pgfpathlineto{\pgfqpoint{2.352943in}{4.818314in}}%
\pgfpathlineto{\pgfqpoint{2.388259in}{4.729540in}}%
\pgfpathlineto{\pgfqpoint{2.423576in}{4.635435in}}%
\pgfpathlineto{\pgfqpoint{2.458892in}{4.533553in}}%
\pgfpathlineto{\pgfqpoint{2.494209in}{4.421895in}}%
\pgfpathlineto{\pgfqpoint{2.529525in}{4.302544in}}%
\pgfpathlineto{\pgfqpoint{2.564842in}{4.170034in}}%
\pgfpathlineto{\pgfqpoint{2.600158in}{4.022421in}}%
\pgfpathlineto{\pgfqpoint{2.635475in}{3.856492in}}%
\pgfpathlineto{\pgfqpoint{2.670791in}{3.666592in}}%
\pgfpathlineto{\pgfqpoint{2.706107in}{3.444863in}}%
\pgfpathlineto{\pgfqpoint{2.741424in}{3.179307in}}%
\pgfpathlineto{\pgfqpoint{2.776740in}{2.848927in}}%
\pgfpathlineto{\pgfqpoint{2.812057in}{2.406848in}}%
\pgfpathlineto{\pgfqpoint{2.847373in}{1.723505in}}%
\pgfpathlineto{\pgfqpoint{2.861223in}{0.780429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.046234in}{0.790429in}}{\pgfqpoint{13.950000in}{6.930000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.046234in}{6.498974in}}%
\pgfpathlineto{\pgfqpoint{1.187143in}{6.475409in}}%
\pgfpathlineto{\pgfqpoint{1.328052in}{6.451087in}}%
\pgfpathlineto{\pgfqpoint{1.468961in}{6.426121in}}%
\pgfpathlineto{\pgfqpoint{1.609870in}{6.400473in}}%
\pgfpathlineto{\pgfqpoint{1.750779in}{6.374501in}}%
\pgfpathlineto{\pgfqpoint{1.891689in}{6.346970in}}%
\pgfpathlineto{\pgfqpoint{2.032598in}{6.319215in}}%
\pgfpathlineto{\pgfqpoint{2.173507in}{6.291088in}}%
\pgfpathlineto{\pgfqpoint{2.314416in}{6.262207in}}%
\pgfpathlineto{\pgfqpoint{2.455325in}{6.232736in}}%
\pgfpathlineto{\pgfqpoint{2.596234in}{6.202223in}}%
\pgfpathlineto{\pgfqpoint{2.737143in}{6.171694in}}%
\pgfpathlineto{\pgfqpoint{2.878052in}{6.139424in}}%
\pgfpathlineto{\pgfqpoint{3.018961in}{6.107176in}}%
\pgfpathlineto{\pgfqpoint{3.159870in}{6.075163in}}%
\pgfpathlineto{\pgfqpoint{3.300779in}{6.041500in}}%
\pgfpathlineto{\pgfqpoint{3.441689in}{6.007763in}}%
\pgfpathlineto{\pgfqpoint{3.582598in}{5.973939in}}%
\pgfpathlineto{\pgfqpoint{3.723507in}{5.938812in}}%
\pgfpathlineto{\pgfqpoint{3.864416in}{5.903667in}}%
\pgfpathlineto{\pgfqpoint{4.005325in}{5.868050in}}%
\pgfpathlineto{\pgfqpoint{4.146234in}{5.831666in}}%
\pgfpathlineto{\pgfqpoint{4.287143in}{5.794631in}}%
\pgfpathlineto{\pgfqpoint{4.428052in}{5.756815in}}%
\pgfpathlineto{\pgfqpoint{4.568961in}{5.719137in}}%
\pgfpathlineto{\pgfqpoint{4.709870in}{5.682337in}}%
\pgfpathlineto{\pgfqpoint{4.850779in}{5.642785in}}%
\pgfpathlineto{\pgfqpoint{4.991689in}{5.604066in}}%
\pgfpathlineto{\pgfqpoint{5.132598in}{5.566698in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{5.525726in}}%
\pgfpathlineto{\pgfqpoint{5.414416in}{5.488647in}}%
\pgfpathlineto{\pgfqpoint{5.555325in}{5.447806in}}%
\pgfpathlineto{\pgfqpoint{5.696234in}{5.407740in}}%
\pgfpathlineto{\pgfqpoint{5.837143in}{5.369580in}}%
\pgfpathlineto{\pgfqpoint{5.978052in}{5.328227in}}%
\pgfpathlineto{\pgfqpoint{6.118961in}{5.287578in}}%
\pgfpathlineto{\pgfqpoint{6.259870in}{5.247170in}}%
\pgfpathlineto{\pgfqpoint{6.400779in}{5.205178in}}%
\pgfpathlineto{\pgfqpoint{6.541689in}{5.165804in}}%
\pgfpathlineto{\pgfqpoint{6.682598in}{5.122588in}}%
\pgfpathlineto{\pgfqpoint{6.823507in}{5.083635in}}%
\pgfpathlineto{\pgfqpoint{6.964416in}{5.040231in}}%
\pgfpathlineto{\pgfqpoint{7.105325in}{4.996877in}}%
\pgfpathlineto{\pgfqpoint{7.246234in}{4.957667in}}%
\pgfpathlineto{\pgfqpoint{7.387143in}{4.912819in}}%
\pgfpathlineto{\pgfqpoint{7.528052in}{4.874304in}}%
\pgfpathlineto{\pgfqpoint{7.668961in}{4.827872in}}%
\pgfpathlineto{\pgfqpoint{7.809870in}{4.787562in}}%
\pgfpathlineto{\pgfqpoint{7.950779in}{4.744226in}}%
\pgfpathlineto{\pgfqpoint{8.091689in}{4.702731in}}%
\pgfpathlineto{\pgfqpoint{8.232598in}{4.664094in}}%
\pgfpathlineto{\pgfqpoint{8.373507in}{4.616665in}}%
\pgfpathlineto{\pgfqpoint{8.514416in}{4.574010in}}%
\pgfpathlineto{\pgfqpoint{8.655325in}{4.532020in}}%
\pgfpathlineto{\pgfqpoint{8.796234in}{4.489614in}}%
\pgfpathlineto{\pgfqpoint{8.937143in}{4.445589in}}%
\pgfpathlineto{\pgfqpoint{9.078052in}{4.402258in}}%
\pgfpathlineto{\pgfqpoint{9.218961in}{4.360920in}}%
\pgfpathlineto{\pgfqpoint{9.359870in}{4.313667in}}%
\pgfpathlineto{\pgfqpoint{9.500779in}{4.266152in}}%
\pgfpathlineto{\pgfqpoint{9.641689in}{4.241977in}}%
\pgfpathlineto{\pgfqpoint{9.782598in}{4.180196in}}%
\pgfpathlineto{\pgfqpoint{9.923507in}{4.143580in}}%
\pgfpathlineto{\pgfqpoint{10.064416in}{4.099220in}}%
\pgfpathlineto{\pgfqpoint{10.205325in}{4.050538in}}%
\pgfpathlineto{\pgfqpoint{10.346234in}{3.995782in}}%
\pgfpathlineto{\pgfqpoint{10.487143in}{3.954118in}}%
\pgfpathlineto{\pgfqpoint{10.628052in}{3.906807in}}%
\pgfpathlineto{\pgfqpoint{10.768961in}{3.863917in}}%
\pgfpathlineto{\pgfqpoint{10.909870in}{3.806291in}}%
\pgfpathlineto{\pgfqpoint{11.050779in}{3.760574in}}%
\pgfpathlineto{\pgfqpoint{11.191689in}{3.754133in}}%
\pgfpathlineto{\pgfqpoint{11.332598in}{3.718153in}}%
\pgfpathlineto{\pgfqpoint{11.473507in}{3.675887in}}%
\pgfpathlineto{\pgfqpoint{11.614416in}{3.619041in}}%
\pgfpathlineto{\pgfqpoint{11.755325in}{3.581422in}}%
\pgfpathlineto{\pgfqpoint{11.896234in}{3.549018in}}%
\pgfpathlineto{\pgfqpoint{12.037143in}{3.503661in}}%
\pgfpathlineto{\pgfqpoint{12.178052in}{3.462071in}}%
\pgfpathlineto{\pgfqpoint{12.318961in}{3.416652in}}%
\pgfpathlineto{\pgfqpoint{12.459870in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{12.600779in}{3.319292in}}%
\pgfpathlineto{\pgfqpoint{12.741689in}{3.282175in}}%
\pgfpathlineto{\pgfqpoint{12.882598in}{3.241611in}}%
\pgfpathlineto{\pgfqpoint{13.023507in}{3.200284in}}%
\pgfpathlineto{\pgfqpoint{13.164416in}{3.157371in}}%
\pgfpathlineto{\pgfqpoint{13.305325in}{3.113035in}}%
\pgfpathlineto{\pgfqpoint{13.446234in}{3.046765in}}%
\pgfpathlineto{\pgfqpoint{13.587143in}{3.026469in}}%
\pgfpathlineto{\pgfqpoint{13.728052in}{2.975767in}}%
\pgfpathlineto{\pgfqpoint{13.868961in}{2.931862in}}%
\pgfpathlineto{\pgfqpoint{14.009870in}{2.888703in}}%
\pgfpathlineto{\pgfqpoint{14.150779in}{2.847988in}}%
\pgfpathlineto{\pgfqpoint{14.291689in}{2.803539in}}%
\pgfpathlineto{\pgfqpoint{14.432598in}{2.721142in}}%
\pgfpathlineto{\pgfqpoint{14.573507in}{2.715423in}}%
\pgfpathlineto{\pgfqpoint{14.714416in}{2.671019in}}%
\pgfpathlineto{\pgfqpoint{14.855325in}{2.627244in}}%
\pgfpathlineto{\pgfqpoint{14.996234in}{2.583704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046234in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{1.046234in}{7.720429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.996234in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{14.996234in}{7.720429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046234in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{14.996234in}{0.790429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046234in}{7.720429in}}%
\pgfpathlineto{\pgfqpoint{14.996234in}{7.720429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.021234in,y=7.803763in,,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont Asymptotic security of Coherent One Way, zero error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.424538in}{3.741166in}}%
\pgfpathlineto{\pgfqpoint{14.801790in}{3.741166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.857345in}{3.741166in}}{\pgfqpoint{14.857345in}{3.796721in}}%
\pgfpathlineto{\pgfqpoint{14.857345in}{7.525985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.857345in}{7.581540in}}{\pgfqpoint{14.801790in}{7.581540in}}%
\pgfpathlineto{\pgfqpoint{10.424538in}{7.581540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.368982in}{7.581540in}}{\pgfqpoint{10.368982in}{7.525985in}}%
\pgfpathlineto{\pgfqpoint{10.368982in}{3.796721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.368982in}{3.741166in}}{\pgfqpoint{10.424538in}{3.741166in}}%
\pgfpathlineto{\pgfqpoint{10.424538in}{3.741166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.480094in}{7.356605in}}%
\pgfpathlineto{\pgfqpoint{10.757871in}{7.356605in}}%
\pgfpathlineto{\pgfqpoint{11.035649in}{7.356605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.257871in,y=7.259383in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Secret Key Capacity \cite{pirandola_fundamental_2017}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{10.000000pt}{2.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.480094in}{6.948891in}}%
\pgfpathlineto{\pgfqpoint{10.757871in}{6.948891in}}%
\pgfpathlineto{\pgfqpoint{11.035649in}{6.948891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.257871in,y=6.851669in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Sequential attack \cite{trenyi_zero-error_2021}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.480094in}{6.541176in}}%
\pgfpathlineto{\pgfqpoint{10.757871in}{6.541176in}}%
\pgfpathlineto{\pgfqpoint{11.035649in}{6.541176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.257871in,y=6.443954in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Coherent states BB84 \cite{lo_security_2007}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{15.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.480094in}{6.025612in}}%
\pgfpathlineto{\pgfqpoint{10.757871in}{6.025612in}}%
\pgfpathlineto{\pgfqpoint{11.035649in}{6.025612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.257871in,y=5.928389in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Active switch \cite{wang_characterising_2019}, \(\displaystyle \beta=\frac{\alpha}{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.480094in}{5.370235in}}%
\pgfpathlineto{\pgfqpoint{10.757871in}{5.370235in}}%
\pgfpathlineto{\pgfqpoint{11.035649in}{5.370235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.257871in,y=5.273013in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont This paper, \(\displaystyle \beta=\frac{\alpha}{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.000000pt}{18.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.480094in}{4.822708in}}%
\pgfpathlineto{\pgfqpoint{10.757871in}{4.822708in}}%
\pgfpathlineto{\pgfqpoint{11.035649in}{4.822708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.257871in,y=4.725486in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Active switch \cite{wang_characterising_2019}, \(\displaystyle \beta=\alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{15.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.480094in}{4.414993in}}%
\pgfpathlineto{\pgfqpoint{10.757871in}{4.414993in}}%
\pgfpathlineto{\pgfqpoint{11.035649in}{4.414993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.257871in,y=4.317771in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont This paper, \(\displaystyle \beta=\alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.480094in}{4.007279in}}%
\pgfpathlineto{\pgfqpoint{10.757871in}{4.007279in}}%
\pgfpathlineto{\pgfqpoint{11.035649in}{4.007279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.257871in,y=3.910057in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont COW+vacuum \cite{curty_foiling_2021}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

